Automated Classification of Model Errors on ImageNet

While the ImageNet dataset has been driving computer vision research over the past decade, significant label noise and ambiguity have made top-1 accuracy an insufficient measure of further progress. To address this, new label-sets and evaluation protocols have been proposed for ImageNet showing that state-of-the-art models already achieve over 95% accuracy and shifting the focus on investigating why the remaining errors persist. Recent work in this direction employed a panel of experts to manually categorize all remaining classification errors for two selected models. However, this process is time-consuming, prone to inconsistencies, and requires trained experts, making it unsuitable for regular model evaluation thus limiting its utility. To overcome these limitations, we propose the first automated error classification framework, a valuable tool to study how modeling choices affect error distributions. We use our framework to comprehensively evaluate the error distribution of over 900 models. Perhaps surprisingly, we find that across model architectures, scales, and pre-training corpora, top-1 accuracy is a strong predictor for the portion of all error types. In particular, we observe that the portion of severe errors drops significantly with top-1 accuracy indicating that, while it underreports a model's true performance, it remains a valuable performance metric. We release all our code at https://github.com/eth-sri/automated-error-analysis .

==> (inline-0) <==
\begin{longtable}{@{}rllll@{}}
	\caption{List of evaluated models and a subset of their metadata.}
	\endfirsthead
	\midrule
	\multicolumn{5}{@{}c@{}}%
	{Model summaries (continued from previous page)}\\
	\midrule
	No & Model ID &  Source & Arch & Dataset\\
	\midrule
	\endhead
	\midrule
	\multicolumn{5}{@{}c@{}}
	{Table continues onto next page}\\
	\midrule
	\endfoot
	\endlastfoot
    \toprule
    No & Model ID &  Source & Arch & Dataset \\
    \midrule
    1. & alexnet & torch & cnn & ImageNet-1k \\
    2. & bat\_resnext26ts.ch\_in1k & timm & cnn & ImageNet-1k \\
    3. & convformer\_b36.sail\_in1k & timm & cnn & ImageNet-1k \\
    4. & convformer\_b36.sail\_in1k\_384 & timm & cnn & ImageNet-1k \\
    5. & convformer\_b36.sail\_in22k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    6. & convformer\_b36.sail\_in22k\_ft\_in1k\_384 & timm & cnn & ImageNet-21k \\
    7. & convformer\_m36.sail\_in1k & timm & cnn & ImageNet-1k \\
    8. & convformer\_m36.sail\_in1k\_384 & timm & cnn & ImageNet-1k \\
    9. & convformer\_m36.sail\_in22k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    10. & convformer\_m36.sail\_in22k\_ft\_in1k\_384 & timm & cnn & ImageNet-21k \\
    11. & convformer\_s18.sail\_in1k & timm & cnn & ImageNet-1k \\
    12. & convformer\_s18.sail\_in1k\_384 & timm & cnn & ImageNet-1k \\
    13. & convformer\_s18.sail\_in22k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    14. & convformer\_s18.sail\_in22k\_ft\_in1k\_384 & timm & cnn & ImageNet-21k \\
    15. & convformer\_s36.sail\_in1k & timm & cnn & ImageNet-1k \\
    16. & convformer\_s36.sail\_in1k\_384 & timm & cnn & ImageNet-1k \\
    17. & convformer\_s36.sail\_in22k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    18. & convformer\_s36.sail\_in22k\_ft\_in1k\_384 & timm & cnn & ImageNet-21k \\
    19. & convmixer\_1024\_20\_ks9\_p14.in1k & timm & cnn & ImageNet-1k \\
    20. & convmixer\_1536\_20.in1k & timm & cnn & ImageNet-1k \\
    21. & convmixer\_768\_32.in1k & timm & cnn & ImageNet-1k \\
    22. & convnext-base-224 & huggingface & cnn & ImageNet-1k \\
    23. & convnext-base-224-22k-1k & huggingface & cnn & ImageNet-21k \\
    24. & convnext-base-384 & huggingface & cnn & ImageNet-1k \\
    25. & convnext-base-384-22k-1k & huggingface & cnn & ImageNet-21k \\
    26. & convnext-large-224 & huggingface & cnn & ImageNet-1k \\
    27. & convnext-large-384 & huggingface & cnn & ImageNet-1k \\
    28. & convnext-large-384-22k-1k & huggingface & cnn & ImageNet-21k \\
    29. & convnext-small-224 & huggingface & cnn & ImageNet-1k \\
    30. & convnext-tiny-224 & huggingface & cnn & ImageNet-1k \\
    31. & convnext-xlarge-224-22k-1k & huggingface & cnn & ImageNet-21k \\
    32. & convnext-xlarge-384-22k-1k & huggingface & cnn & ImageNet-21k \\
    33. & convnext\_atto.d2\_in1k & timm & cnn & ImageNet-1k \\
    34. & convnext\_atto\_ols.a2\_in1k & timm & cnn & ImageNet-1k \\
    35. & convnext\_base & torch & cnn & ImageNet-1k \\
    36. & convnext\_base.clip\_laion2b\_augreg\_ft\_in12k\_in1k & timm & cnn & LAION-2B \\
    37. & convnext\_base.clip\_laion2b\_augreg\_ft\_in12k\_in1k\_384 & timm & cnn & LAION-2B \\
    38. & convnext\_base.clip\_laion2b\_augreg\_ft\_in1k & timm & cnn & LAION-2B \\
    39. & convnext\_femto.d1\_in1k & timm & cnn & ImageNet-1k \\
    40. & convnext\_femto\_ols.d1\_in1k & timm & cnn & ImageNet-1k \\
    41. & convnext\_large & torch & cnn & ImageNet-1k \\
    42. & convnext\_large.fb\_in22k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    43. & convnext\_large\_mlp.clip\_laion2b\_augreg\_ft\_in1k & timm & cnn & LAION-2B \\
    44. & convnext\_large\_mlp.clip\_laion2b\_augreg\_ft\_in1k\_384 & timm & cnn & LAION-2B \\
    45. & convnext\_large\_mlp.clip\_laion2b\_soup\_ft\_in12k\_in1k\_320 & timm & cnn & LAION-2B \\
    46. & convnext\_large\_mlp.clip\_laion2b\_soup\_ft\_in12k\_in1k\_384 & timm & cnn & LAION-2B \\
    47. & convnext\_nano.d1h\_in1k & timm & cnn & ImageNet-1k \\
    48. & convnext\_nano\_ols.d1h\_in1k & timm & cnn & ImageNet-1k \\
    49. & convnext\_pico.d1\_in1k & timm & cnn & ImageNet-1k \\
    50. & convnext\_pico\_ols.d1\_in1k & timm & cnn & ImageNet-1k \\
    51. & convnext\_small & torch & cnn & ImageNet-1k \\
    52. & convnext\_small.fb\_in22k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    53. & convnext\_small.fb\_in22k\_ft\_in1k\_384 & timm & cnn & ImageNet-21k \\
    54. & convnext\_tiny & torch & cnn & ImageNet-1k \\
    55. & convnext\_tiny.fb\_in22k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    56. & convnext\_tiny.fb\_in22k\_ft\_in1k\_384 & timm & cnn & ImageNet-21k \\
    57. & convnext\_tiny\_hnf.a2h\_in1k & timm & cnn & ImageNet-1k \\
    58. & convnext\_xxlarge.clip\_laion2b\_soup\_ft\_in1k & timm & cnn & LAION-2B \\
    59. & convnextv2\_atto.fcmae\_ft\_in1k & timm & cnn & ImageNet-1k \\
    60. & convnextv2\_base.fcmae\_ft\_in1k & timm & cnn & ImageNet-1k \\
    61. & convnextv2\_base.fcmae\_ft\_in22k\_in1k & timm & cnn & ImageNet-21k \\
    62. & convnextv2\_base.fcmae\_ft\_in22k\_in1k\_384 & timm & cnn & ImageNet-21k \\
    63. & convnextv2\_femto.fcmae\_ft\_in1k & timm & cnn & ImageNet-1k \\
    64. & convnextv2\_huge.fcmae\_ft\_in1k & timm & cnn & ImageNet-1k \\
    65. & convnextv2\_huge.fcmae\_ft\_in22k\_in1k\_384 & timm & cnn & ImageNet-21k \\
    66. & convnextv2\_huge.fcmae\_ft\_in22k\_in1k\_512 & timm & cnn & ImageNet-21k \\
    67. & convnextv2\_large.fcmae\_ft\_in1k & timm & cnn & ImageNet-1k \\
    68. & convnextv2\_large.fcmae\_ft\_in22k\_in1k & timm & cnn & ImageNet-21k \\
    69. & convnextv2\_large.fcmae\_ft\_in22k\_in1k\_384 & timm & cnn & ImageNet-21k \\
    70. & convnextv2\_nano.fcmae\_ft\_in1k & timm & cnn & ImageNet-1k \\
    71. & convnextv2\_nano.fcmae\_ft\_in22k\_in1k & timm & cnn & ImageNet-21k \\
    72. & convnextv2\_nano.fcmae\_ft\_in22k\_in1k\_384 & timm & cnn & ImageNet-21k \\
    73. & convnextv2\_pico.fcmae\_ft\_in1k & timm & cnn & ImageNet-1k \\
    74. & convnextv2\_tiny.fcmae\_ft\_in1k & timm & cnn & ImageNet-1k \\
    75. & convnextv2\_tiny.fcmae\_ft\_in22k\_in1k & timm & cnn & ImageNet-21k \\
    76. & convnextv2\_tiny.fcmae\_ft\_in22k\_in1k\_384 & timm & cnn & ImageNet-21k \\
    77. & cs3darknet\_focus\_l.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    78. & cs3darknet\_focus\_m.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    79. & cs3darknet\_l.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    80. & cs3darknet\_m.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    81. & cs3darknet\_x.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    82. & cs3sedarknet\_l.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    83. & cs3sedarknet\_x.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    84. & cspdarknet53.ra\_in1k & timm & cnn & ImageNet-1k \\
    85. & cspresnet50.ra\_in1k & timm & cnn & ImageNet-1k \\
    86. & cspresnext50.ra\_in1k & timm & cnn & ImageNet-1k \\
    87. & darknet53.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    88. & darknetaa53.c2ns\_in1k & timm & cnn & ImageNet-1k \\
    89. & densenet121 & torch & cnn & ImageNet-1k \\
    90. & densenet121.ra\_in1k & timm & cnn & ImageNet-1k \\
    91. & densenet161 & torch & cnn & ImageNet-1k \\
    92. & densenet169 & torch & cnn & ImageNet-1k \\
    93. & densenet201 & torch & cnn & ImageNet-1k \\
    94. & densenetblur121d.ra\_in1k & timm & cnn & ImageNet-1k \\
    95. & dla102.in1k & timm & cnn & ImageNet-1k \\
    96. & dla102x.in1k & timm & cnn & ImageNet-1k \\
    97. & dla102x2.in1k & timm & cnn & ImageNet-1k \\
    98. & dla169.in1k & timm & cnn & ImageNet-1k \\
    99. & dla34.in1k & timm & cnn & ImageNet-1k \\
    100. & dla46\_c.in1k & timm & cnn & ImageNet-1k \\
    101. & dla46x\_c.in1k & timm & cnn & ImageNet-1k \\
    102. & dla60.in1k & timm & cnn & ImageNet-1k \\
    103. & dla60\_res2net.in1k & timm & cnn & ImageNet-1k \\
    104. & dla60\_res2next.in1k & timm & cnn & ImageNet-1k \\
    105. & dla60x.in1k & timm & cnn & ImageNet-1k \\
    106. & dla60x\_c.in1k & timm & cnn & ImageNet-1k \\
    107. & dm\_nfnet\_f0.dm\_in1k & timm & cnn & ImageNet-1k \\
    108. & dm\_nfnet\_f1.dm\_in1k & timm & cnn & ImageNet-1k \\
    109. & dm\_nfnet\_f2.dm\_in1k & timm & cnn & ImageNet-1k \\
    110. & dm\_nfnet\_f3.dm\_in1k & timm & cnn & ImageNet-1k \\
    111. & dm\_nfnet\_f4.dm\_in1k & timm & cnn & ImageNet-1k \\
    112. & dm\_nfnet\_f5.dm\_in1k & timm & cnn & ImageNet-1k \\
    113. & dm\_nfnet\_f6.dm\_in1k & timm & cnn & ImageNet-1k \\
    114. & dpn107.mx\_in1k & timm & cnn & ImageNet-1k \\
    115. & dpn131.mx\_in1k & timm & cnn & ImageNet-1k \\
    116. & dpn68.mx\_in1k & timm & cnn & ImageNet-1k \\
    117. & dpn68b.mx\_in1k & timm & cnn & ImageNet-1k \\
    118. & dpn68b.ra\_in1k & timm & cnn & ImageNet-1k \\
    119. & dpn92.mx\_in1k & timm & cnn & ImageNet-1k \\
    120. & dpn98.mx\_in1k & timm & cnn & ImageNet-1k \\
    121. & eca\_halonext26ts.c1\_in1k & timm & cnn & ImageNet-1k \\
    122. & eca\_nfnet\_l0.ra2\_in1k & timm & cnn & ImageNet-1k \\
    123. & eca\_nfnet\_l1.ra2\_in1k & timm & cnn & ImageNet-1k \\
    124. & eca\_nfnet\_l2.ra3\_in1k & timm & cnn & ImageNet-1k \\
    125. & eca\_resnet33ts.ra2\_in1k & timm & cnn & ImageNet-1k \\
    126. & eca\_resnext26ts.ch\_in1k & timm & cnn & ImageNet-1k \\
    127. & ecaresnet101d.miil\_in1k & timm & cnn & ImageNet-1k \\
    128. & ecaresnet101d\_pruned.miil\_in1k & timm & cnn & ImageNet-1k \\
    129. & ecaresnet269d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    130. & ecaresnet26t.ra2\_in1k & timm & cnn & ImageNet-1k \\
    131. & ecaresnet50d.miil\_in1k & timm & cnn & ImageNet-1k \\
    132. & ecaresnet50d\_pruned.miil\_in1k & timm & cnn & ImageNet-1k \\
    133. & ecaresnet50t.a1\_in1k & timm & cnn & ImageNet-1k \\
    134. & ecaresnet50t.a2\_in1k & timm & cnn & ImageNet-1k \\
    135. & ecaresnet50t.a3\_in1k & timm & cnn & ImageNet-1k \\
    136. & ecaresnet50t.ra2\_in1k & timm & cnn & ImageNet-1k \\
    137. & ecaresnetlight.miil\_in1k & timm & cnn & ImageNet-1k \\
    138. & efficientnet\_b0.ra\_in1k & timm & cnn & ImageNet-1k \\
    139. & efficientnet\_b1.ft\_in1k & timm & cnn & ImageNet-1k \\
    140. & efficientnet\_b1\_pruned.in1k & timm & cnn & ImageNet-1k \\
    141. & efficientnet\_b2.ra\_in1k & timm & cnn & ImageNet-1k \\
    142. & efficientnet\_b2\_pruned.in1k & timm & cnn & ImageNet-1k \\
    143. & efficientnet\_b3.ra2\_in1k & timm & cnn & ImageNet-1k \\
    144. & efficientnet\_b3\_pruned.in1k & timm & cnn & ImageNet-1k \\
    145. & efficientnet\_b4.ra2\_in1k & timm & cnn & ImageNet-1k \\
    146. & efficientnet\_el.ra\_in1k & timm & cnn & ImageNet-1k \\
    147. & efficientnet\_el\_pruned.in1k & timm & cnn & ImageNet-1k \\
    148. & efficientnet\_em.ra2\_in1k & timm & cnn & ImageNet-1k \\
    149. & efficientnet\_es.ra\_in1k & timm & cnn & ImageNet-1k \\
    150. & efficientnet\_es\_pruned.in1k & timm & cnn & ImageNet-1k \\
    151. & efficientnet\_lite0.ra\_in1k & timm & cnn & ImageNet-1k \\
    152. & efficientnetv2\_rw\_m.agc\_in1k & timm & cnn & ImageNet-1k \\
    153. & efficientnetv2\_rw\_s.ra2\_in1k & timm & cnn & ImageNet-1k \\
    154. & efficientnetv2\_rw\_t.ra2\_in1k & timm & cnn & ImageNet-1k \\
    155. & fbnetc\_100.rmsp\_in1k & timm & cnn & ImageNet-1k \\
    156. & fbnetv3\_b.ra2\_in1k & timm & cnn & ImageNet-1k \\
    157. & fbnetv3\_d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    158. & fbnetv3\_g.ra2\_in1k & timm & cnn & ImageNet-1k \\
    159. & focalnet\_base\_lrf.ms\_in1k & timm & cnn & ImageNet-1k \\
    160. & focalnet\_base\_srf.ms\_in1k & timm & cnn & ImageNet-1k \\
    161. & focalnet\_small\_lrf.ms\_in1k & timm & cnn & ImageNet-1k \\
    162. & focalnet\_small\_srf.ms\_in1k & timm & cnn & ImageNet-1k \\
    163. & focalnet\_tiny\_lrf.ms\_in1k & timm & cnn & ImageNet-1k \\
    164. & focalnet\_tiny\_srf.ms\_in1k & timm & cnn & ImageNet-1k \\
    165. & gc\_efficientnetv2\_rw\_t.agc\_in1k & timm & cnn & ImageNet-1k \\
    166. & gcresnet33ts.ra2\_in1k & timm & cnn & ImageNet-1k \\
    167. & gcresnet50t.ra2\_in1k & timm & cnn & ImageNet-1k \\
    168. & gcresnext26ts.ch\_in1k & timm & cnn & ImageNet-1k \\
    169. & gcresnext50ts.ch\_in1k & timm & cnn & ImageNet-1k \\
    170. & googlenet & torch & cnn & ImageNet-1k \\
    171. & halonet26t.a1h\_in1k & timm & cnn & ImageNet-1k \\
    172. & halonet50ts.a1h\_in1k & timm & cnn & ImageNet-1k \\
    173. & hardcorenas\_a.miil\_green\_in1k & timm & cnn & ImageNet-1k \\
    174. & hardcorenas\_b.miil\_green\_in1k & timm & cnn & ImageNet-1k \\
    175. & hardcorenas\_c.miil\_green\_in1k & timm & cnn & ImageNet-1k \\
    176. & hardcorenas\_d.miil\_green\_in1k & timm & cnn & ImageNet-1k \\
    177. & hardcorenas\_e.miil\_green\_in1k & timm & cnn & ImageNet-1k \\
    178. & hardcorenas\_f.miil\_green\_in1k & timm & cnn & ImageNet-1k \\
    179. & hrnet\_w18.ms\_aug\_in1k & timm & cnn & ImageNet-1k \\
    180. & hrnet\_w18.ms\_in1k & timm & cnn & ImageNet-1k \\
    181. & hrnet\_w18\_small.ms\_in1k & timm & cnn & ImageNet-1k \\
    182. & hrnet\_w18\_small\_v2.ms\_in1k & timm & cnn & ImageNet-1k \\
    183. & hrnet\_w18\_ssld.paddle\_in1k & timm & cnn & ImageNet-1k \\
    184. & hrnet\_w30.ms\_in1k & timm & cnn & ImageNet-1k \\
    185. & hrnet\_w32.ms\_in1k & timm & cnn & ImageNet-1k \\
    186. & hrnet\_w40.ms\_in1k & timm & cnn & ImageNet-1k \\
    187. & hrnet\_w44.ms\_in1k & timm & cnn & ImageNet-1k \\
    188. & hrnet\_w48.ms\_in1k & timm & cnn & ImageNet-1k \\
    189. & hrnet\_w48\_ssld.paddle\_in1k & timm & cnn & ImageNet-1k \\
    190. & hrnet\_w64.ms\_in1k & timm & cnn & ImageNet-1k \\
    191. & inception\_resnet\_v2.tf\_ens\_adv\_in1k & timm & cnn & ImageNet-1k \\
    192. & inception\_resnet\_v2.tf\_in1k & timm & cnn & ImageNet-1k \\
    193. & inception\_v3 & torch & cnn & ImageNet-1k \\
    194. & inception\_v3.gluon\_in1k & timm & cnn & ImageNet-1k \\
    195. & inception\_v3.tf\_adv\_in1k & timm & cnn & ImageNet-1k \\
    196. & inception\_v3.tf\_in1k & timm & cnn & ImageNet-1k \\
    197. & inception\_v4.tf\_in1k & timm & cnn & ImageNet-1k \\
    198. & lambda\_resnet26rpt\_256.c1\_in1k & timm & cnn & ImageNet-1k \\
    199. & lambda\_resnet26t.c1\_in1k & timm & cnn & ImageNet-1k \\
    200. & lambda\_resnet50ts.a1h\_in1k & timm & cnn & ImageNet-1k \\
    201. & lcnet\_050.ra2\_in1k & timm & cnn & ImageNet-1k \\
    202. & lcnet\_075.ra2\_in1k & timm & cnn & ImageNet-1k \\
    203. & lcnet\_100.ra2\_in1k & timm & cnn & ImageNet-1k \\
    204. & mixnet\_l.ft\_in1k & timm & cnn & ImageNet-1k \\
    205. & mixnet\_m.ft\_in1k & timm & cnn & ImageNet-1k \\
    206. & mixnet\_s.ft\_in1k & timm & cnn & ImageNet-1k \\
    207. & mixnet\_xl.ra\_in1k & timm & cnn & ImageNet-1k \\
    208. & mnasnet0\_5 & torch & cnn & ImageNet-1k \\
    209. & mnasnet0\_75 & torch & cnn & ImageNet-1k \\
    210. & mnasnet1\_0 & torch & cnn & ImageNet-1k \\
    211. & mnasnet1\_3 & torch & cnn & ImageNet-1k \\
    212. & mnasnet\_100.rmsp\_in1k & timm & cnn & ImageNet-1k \\
    213. & mnasnet\_small.lamb\_in1k & timm & cnn & ImageNet-1k \\
    214. & mobilenet\_v2 & torch & cnn & ImageNet-1k \\
    215. & mobilenet\_v3\_large & torch & cnn & ImageNet-1k \\
    216. & mobilenet\_v3\_small & torch & cnn & ImageNet-1k \\
    217. & mobilenetv2\_050.lamb\_in1k & timm & cnn & ImageNet-1k \\
    218. & mobilenetv2\_100.ra\_in1k & timm & cnn & ImageNet-1k \\
    219. & mobilenetv2\_110d.ra\_in1k & timm & cnn & ImageNet-1k \\
    220. & mobilenetv2\_120d.ra\_in1k & timm & cnn & ImageNet-1k \\
    221. & mobilenetv2\_140.ra\_in1k & timm & cnn & ImageNet-1k \\
    222. & mobilenetv3\_large\_100.miil\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    223. & mobilenetv3\_large\_100.ra\_in1k & timm & cnn & ImageNet-1k \\
    224. & mobilenetv3\_rw.rmsp\_in1k & timm & cnn & ImageNet-1k \\
    225. & mobilenetv3\_small\_050.lamb\_in1k & timm & cnn & ImageNet-1k \\
    226. & mobilenetv3\_small\_075.lamb\_in1k & timm & cnn & ImageNet-1k \\
    227. & mobilenetv3\_small\_100.lamb\_in1k & timm & cnn & ImageNet-1k \\
    228. & nf\_regnet\_b1.ra2\_in1k & timm & cnn & ImageNet-1k \\
    229. & nf\_resnet50.ra2\_in1k & timm & cnn & ImageNet-1k \\
    230. & nfnet\_l0.ra2\_in1k & timm & cnn & ImageNet-1k \\
    231. & regnet\_x\_16gf & torch & cnn & ImageNet-1k \\
    232. & regnet\_x\_1\_6gf & torch & cnn & ImageNet-1k \\
    233. & regnet\_x\_32gf & torch & cnn & ImageNet-1k \\
    234. & regnet\_x\_3\_2gf & torch & cnn & ImageNet-1k \\
    235. & regnet\_x\_400mf & torch & cnn & ImageNet-1k \\
    236. & regnet\_x\_800mf & torch & cnn & ImageNet-1k \\
    237. & regnet\_x\_8gf & torch & cnn & ImageNet-1k \\
    238. & regnet\_y\_128gf\_swag & torch & cnn & Instagram \\
    239. & regnet\_y\_16gf & torch & cnn & ImageNet-1k \\
    240. & regnet\_y\_16gf\_swag & torch & cnn & Instagram \\
    241. & regnet\_y\_1\_6gf & torch & cnn & ImageNet-1k \\
    242. & regnet\_y\_32gf & torch & cnn & ImageNet-1k \\
    243. & regnet\_y\_32gf\_swag & torch & cnn & Instagram \\
    244. & regnet\_y\_3\_2gf & torch & cnn & ImageNet-1k \\
    245. & regnet\_y\_400mf & torch & cnn & ImageNet-1k \\
    246. & regnet\_y\_800mf & torch & cnn & ImageNet-1k \\
    247. & regnet\_y\_8gf & torch & cnn & ImageNet-1k \\
    248. & regnetv\_040.ra3\_in1k & timm & cnn & ImageNet-1k \\
    249. & regnetv\_064.ra3\_in1k & timm & cnn & ImageNet-1k \\
    250. & regnetx\_002.pycls\_in1k & timm & cnn & ImageNet-1k \\
    251. & regnetx\_004.pycls\_in1k & timm & cnn & ImageNet-1k \\
    252. & regnetx\_006.pycls\_in1k & timm & cnn & ImageNet-1k \\
    253. & regnetx\_008.pycls\_in1k & timm & cnn & ImageNet-1k \\
    254. & regnetx\_016.pycls\_in1k & timm & cnn & ImageNet-1k \\
    255. & regnetx\_032.pycls\_in1k & timm & cnn & ImageNet-1k \\
    256. & regnetx\_040.pycls\_in1k & timm & cnn & ImageNet-1k \\
    257. & regnetx\_064.pycls\_in1k & timm & cnn & ImageNet-1k \\
    258. & regnetx\_080.pycls\_in1k & timm & cnn & ImageNet-1k \\
    259. & regnetx\_120.pycls\_in1k & timm & cnn & ImageNet-1k \\
    260. & regnetx\_160.pycls\_in1k & timm & cnn & ImageNet-1k \\
    261. & regnetx\_320.pycls\_in1k & timm & cnn & ImageNet-1k \\
    262. & regnety\_002.pycls\_in1k & timm & cnn & ImageNet-1k \\
    263. & regnety\_004.pycls\_in1k & timm & cnn & ImageNet-1k \\
    264. & regnety\_006.pycls\_in1k & timm & cnn & ImageNet-1k \\
    265. & regnety\_008.pycls\_in1k & timm & cnn & ImageNet-1k \\
    266. & regnety\_016.pycls\_in1k & timm & cnn & ImageNet-1k \\
    267. & regnety\_032.pycls\_in1k & timm & cnn & ImageNet-1k \\
    268. & regnety\_032.ra\_in1k & timm & cnn & ImageNet-1k \\
    269. & regnety\_040.pycls\_in1k & timm & cnn & ImageNet-1k \\
    270. & regnety\_040.ra3\_in1k & timm & cnn & ImageNet-1k \\
    271. & regnety\_064.pycls\_in1k & timm & cnn & ImageNet-1k \\
    272. & regnety\_064.ra3\_in1k & timm & cnn & ImageNet-1k \\
    273. & regnety\_080.pycls\_in1k & timm & cnn & ImageNet-1k \\
    274. & regnety\_080.ra3\_in1k & timm & cnn & ImageNet-1k \\
    275. & regnety\_120.pycls\_in1k & timm & cnn & ImageNet-1k \\
    276. & regnety\_1280.seer\_ft\_in1k & timm & cnn & RII\footnote{\label{rii}RandomInternetImages} \\
    277. & regnety\_160.deit\_in1k & timm & cnn & ImageNet-1k \\
    278. & regnety\_160.pycls\_in1k & timm & cnn & ImageNet-1k \\
    279. & regnety\_2560.seer\_ft\_in1k & timm & cnn & RII\textsuperscript{\ref{rii}} \\
    280. & regnety\_320.pycls\_in1k & timm & cnn & ImageNet-1k \\
    281. & regnety\_320.seer\_ft\_in1k & timm & cnn & RII\textsuperscript{\ref{rii}} \\
    282. & regnety\_640.seer\_ft\_in1k & timm & cnn & RII\textsuperscript{\ref{rii}} \\
    283. & regnetz\_040.ra3\_in1k & timm & cnn & ImageNet-1k \\
    284. & regnetz\_040\_h.ra3\_in1k & timm & cnn & ImageNet-1k \\
    285. & regnetz\_b16.ra3\_in1k & timm & cnn & ImageNet-1k \\
    286. & regnetz\_c16.ra3\_in1k & timm & cnn & ImageNet-1k \\
    287. & regnetz\_c16\_evos.ch\_in1k & timm & cnn & ImageNet-1k \\
    288. & regnetz\_d32.ra3\_in1k & timm & cnn & ImageNet-1k \\
    289. & regnetz\_d8.ra3\_in1k & timm & cnn & ImageNet-1k \\
    290. & regnetz\_d8\_evos.ch\_in1k & timm & cnn & ImageNet-1k \\
    291. & regnetz\_e8.ra3\_in1k & timm & cnn & ImageNet-1k \\
    292. & repvgg\_a2.rvgg\_in1k & timm & cnn & ImageNet-1k \\
    293. & repvgg\_b0.rvgg\_in1k & timm & cnn & ImageNet-1k \\
    294. & repvgg\_b1.rvgg\_in1k & timm & cnn & ImageNet-1k \\
    295. & repvgg\_b1g4.rvgg\_in1k & timm & cnn & ImageNet-1k \\
    296. & repvgg\_b2.rvgg\_in1k & timm & cnn & ImageNet-1k \\
    297. & repvgg\_b2g4.rvgg\_in1k & timm & cnn & ImageNet-1k \\
    298. & repvgg\_b3.rvgg\_in1k & timm & cnn & ImageNet-1k \\
    299. & repvgg\_b3g4.rvgg\_in1k & timm & cnn & ImageNet-1k \\
    300. & res2net101\_26w\_4s.in1k & timm & cnn & ImageNet-1k \\
    301. & res2net101d.in1k & timm & cnn & ImageNet-1k \\
    302. & res2net50\_14w\_8s.in1k & timm & cnn & ImageNet-1k \\
    303. & res2net50\_26w\_4s.in1k & timm & cnn & ImageNet-1k \\
    304. & res2net50\_26w\_6s.in1k & timm & cnn & ImageNet-1k \\
    305. & res2net50\_26w\_8s.in1k & timm & cnn & ImageNet-1k \\
    306. & res2net50\_48w\_2s.in1k & timm & cnn & ImageNet-1k \\
    307. & res2net50d.in1k & timm & cnn & ImageNet-1k \\
    308. & res2next50.in1k & timm & cnn & ImageNet-1k \\
    309. & resnest101e.in1k & timm & cnn & ImageNet-1k \\
    310. & resnest14d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    311. & resnest200e.in1k & timm & cnn & ImageNet-1k \\
    312. & resnest269e.in1k & timm & cnn & ImageNet-1k \\
    313. & resnest26d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    314. & resnest50d.in1k & timm & cnn & ImageNet-1k \\
    315. & resnest50d\_1s4x24d.in1k & timm & cnn & ImageNet-1k \\
    316. & resnest50d\_4s2x40d.in1k & timm & cnn & ImageNet-1k \\
    317. & resnet101 & torch & cnn & ImageNet-1k \\
    318. & resnet101.a1\_in1k & timm & cnn & ImageNet-1k \\
    319. & resnet101.a1h\_in1k & timm & cnn & ImageNet-1k \\
    320. & resnet101.a2\_in1k & timm & cnn & ImageNet-1k \\
    321. & resnet101.a3\_in1k & timm & cnn & ImageNet-1k \\
    322. & resnet101.gluon\_in1k & timm & cnn & ImageNet-1k \\
    323. & resnet101c.gluon\_in1k & timm & cnn & ImageNet-1k \\
    324. & resnet101d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    325. & resnet101d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    326. & resnet101s.gluon\_in1k & timm & cnn & ImageNet-1k \\
    327. & resnet10t.c3\_in1k & timm & cnn & ImageNet-1k \\
    328. & resnet14t.c3\_in1k & timm & cnn & ImageNet-1k \\
    329. & resnet152 & torch & cnn & ImageNet-1k \\
    330. & resnet152.a1\_in1k & timm & cnn & ImageNet-1k \\
    331. & resnet152.a1h\_in1k & timm & cnn & ImageNet-1k \\
    332. & resnet152.a2\_in1k & timm & cnn & ImageNet-1k \\
    333. & resnet152.a3\_in1k & timm & cnn & ImageNet-1k \\
    334. & resnet152.gluon\_in1k & timm & cnn & ImageNet-1k \\
    335. & resnet152c.gluon\_in1k & timm & cnn & ImageNet-1k \\
    336. & resnet152d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    337. & resnet152d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    338. & resnet152s.gluon\_in1k & timm & cnn & ImageNet-1k \\
    339. & resnet18 & torch & cnn & ImageNet-1k \\
    340. & resnet18.a1\_in1k & timm & cnn & ImageNet-1k \\
    341. & resnet18.a2\_in1k & timm & cnn & ImageNet-1k \\
    342. & resnet18.a3\_in1k & timm & cnn & ImageNet-1k \\
    343. & resnet18.gluon\_in1k & timm & cnn & ImageNet-1k \\
    344. & resnet18\_ssl & torch & cnn & Flickr YFCC \\
    345. & resnet18\_swsl & torch & cnn & Instagram \\
    346. & resnet18d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    347. & resnet200d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    348. & resnet26.bt\_in1k & timm & cnn & ImageNet-1k \\
    349. & resnet26d.bt\_in1k & timm & cnn & ImageNet-1k \\
    350. & resnet26t.ra2\_in1k & timm & cnn & ImageNet-1k \\
    351. & resnet32ts.ra2\_in1k & timm & cnn & ImageNet-1k \\
    352. & resnet33ts.ra2\_in1k & timm & cnn & ImageNet-1k \\
    353. & resnet34 & torch & cnn & ImageNet-1k \\
    354. & resnet34.a1\_in1k & timm & cnn & ImageNet-1k \\
    355. & resnet34.a2\_in1k & timm & cnn & ImageNet-1k \\
    356. & resnet34.a3\_in1k & timm & cnn & ImageNet-1k \\
    357. & resnet34.bt\_in1k & timm & cnn & ImageNet-1k \\
    358. & resnet34.gluon\_in1k & timm & cnn & ImageNet-1k \\
    359. & resnet34d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    360. & resnet50 & torch & cnn & ImageNet-1k \\
    361. & resnet50.a1\_in1k & timm & cnn & ImageNet-1k \\
    362. & resnet50.a1h\_in1k & timm & cnn & ImageNet-1k \\
    363. & resnet50.a2\_in1k & timm & cnn & ImageNet-1k \\
    364. & resnet50.a3\_in1k & timm & cnn & ImageNet-1k \\
    365. & resnet50.am\_in1k & timm & cnn & ImageNet-1k \\
    366. & resnet50.b1k\_in1k & timm & cnn & ImageNet-1k \\
    367. & resnet50.b2k\_in1k & timm & cnn & ImageNet-1k \\
    368. & resnet50.bt\_in1k & timm & cnn & ImageNet-1k \\
    369. & resnet50.c1\_in1k & timm & cnn & ImageNet-1k \\
    370. & resnet50.c2\_in1k & timm & cnn & ImageNet-1k \\
    371. & resnet50.d\_in1k & timm & cnn & ImageNet-1k \\
    372. & resnet50.gluon\_in1k & timm & cnn & ImageNet-1k \\
    373. & resnet50.ra\_in1k & timm & cnn & ImageNet-1k \\
    374. & resnet50.ram\_in1k & timm & cnn & ImageNet-1k \\
    375. & resnet50\_gn.a1h\_in1k & timm & cnn & ImageNet-1k \\
    376. & resnet50\_ssl & torch & cnn & Flickr YFCC \\
    377. & resnet50\_swsl & torch & cnn & Instagram \\
    378. & resnet50c.gluon\_in1k & timm & cnn & ImageNet-1k \\
    379. & resnet50d.a1\_in1k & timm & cnn & ImageNet-1k \\
    380. & resnet50d.a2\_in1k & timm & cnn & ImageNet-1k \\
    381. & resnet50d.a3\_in1k & timm & cnn & ImageNet-1k \\
    382. & resnet50d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    383. & resnet50d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    384. & resnet50s.gluon\_in1k & timm & cnn & ImageNet-1k \\
    385. & resnet51q.ra2\_in1k & timm & cnn & ImageNet-1k \\
    386. & resnet61q.ra2\_in1k & timm & cnn & ImageNet-1k \\
    387. & resnetaa50.a1h\_in1k & timm & cnn & ImageNet-1k \\
    388. & resnetblur50.bt\_in1k & timm & cnn & ImageNet-1k \\
    389. & resnetrs101.tf\_in1k & timm & cnn & ImageNet-1k \\
    390. & resnetrs152.tf\_in1k & timm & cnn & ImageNet-1k \\
    391. & resnetrs200.tf\_in1k & timm & cnn & ImageNet-1k \\
    392. & resnetrs270.tf\_in1k & timm & cnn & ImageNet-1k \\
    393. & resnetrs350.tf\_in1k & timm & cnn & ImageNet-1k \\
    394. & resnetrs420.tf\_in1k & timm & cnn & ImageNet-1k \\
    395. & resnetrs50.tf\_in1k & timm & cnn & ImageNet-1k \\
    396. & resnetv2\_101.a1h\_in1k & timm & cnn & ImageNet-1k \\
    397. & resnetv2\_101x1\_bit.goog\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    398. & resnetv2\_101x3\_bit.goog\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    399. & resnetv2\_152x2\_bit.goog\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    400. & resnetv2\_152x2\_bit.goog\_teacher\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    401. & resnetv2\_152x2\_bit.goog\_teacher\_in21k\_ft\_in1k\_384 & timm & cnn & ImageNet-21k \\
    402. & resnetv2\_152x4\_bit.goog\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    403. & resnetv2\_50.a1h\_in1k & timm & cnn & ImageNet-1k \\
    404. & resnetv2\_50d\_evos.ah\_in1k & timm & cnn & ImageNet-1k \\
    405. & resnetv2\_50d\_gn.ah\_in1k & timm & cnn & ImageNet-1k \\
    406. & resnetv2\_50x1\_bit.goog\_distilled\_in1k & timm & cnn & ImageNet-21k \\
    407. & resnetv2\_50x1\_bit.goog\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    408. & resnetv2\_50x3\_bit.goog\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    409. & resnext101\_32x16d\_ssl & torch & cnn & Flickr YFCC \\
    410. & resnext101\_32x16d\_swsl & torch & cnn & Instagram \\
    411. & resnext101\_32x16d\_wsl & torch & cnn & Instagram \\
    412. & resnext101\_32x32d\_wsl & torch & cnn & Instagram \\
    413. & resnext101\_32x48d\_wsl & torch & cnn & Instagram \\
    414. & resnext101\_32x4d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    415. & resnext101\_32x4d\_ssl & torch & cnn & Flickr YFCC \\
    416. & resnext101\_32x4d\_swsl & torch & cnn & Instagram \\
    417. & resnext101\_32x8d & torch & cnn & ImageNet-1k \\
    418. & resnext101\_32x8d\_ssl & torch & cnn & Flickr YFCC \\
    419. & resnext101\_32x8d\_swsl & torch & cnn & Instagram \\
    420. & resnext101\_32x8d\_wsl & torch & cnn & Instagram \\
    421. & resnext101\_64x4d & torch & cnn & ImageNet-1k \\
    422. & resnext101\_64x4d.c1\_in1k & timm & cnn & ImageNet-1k \\
    423. & resnext101\_64x4d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    424. & resnext26ts.ra2\_in1k & timm & cnn & ImageNet-1k \\
    425. & resnext50\_32x4d & torch & cnn & ImageNet-1k \\
    426. & resnext50\_32x4d.a1\_in1k & timm & cnn & ImageNet-1k \\
    427. & resnext50\_32x4d.a1h\_in1k & timm & cnn & ImageNet-1k \\
    428. & resnext50\_32x4d.a2\_in1k & timm & cnn & ImageNet-1k \\
    429. & resnext50\_32x4d.a3\_in1k & timm & cnn & ImageNet-1k \\
    430. & resnext50\_32x4d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    431. & resnext50\_32x4d.ra\_in1k & timm & cnn & ImageNet-1k \\
    432. & resnext50\_32x4d\_ssl & torch & cnn & Flickr YFCC \\
    433. & resnext50\_32x4d\_swsl & torch & cnn & Instagram \\
    434. & resnext50d\_32x4d.bt\_in1k & timm & cnn & ImageNet-1k \\
    435. & rexnet\_100.nav\_in1k & timm & cnn & ImageNet-1k \\
    436. & rexnet\_130.nav\_in1k & timm & cnn & ImageNet-1k \\
    437. & rexnet\_150.nav\_in1k & timm & cnn & ImageNet-1k \\
    438. & rexnet\_200.nav\_in1k & timm & cnn & ImageNet-1k \\
    439. & rexnet\_300.nav\_in1k & timm & cnn & ImageNet-1k \\
    440. & sehalonet33ts.ra2\_in1k & timm & cnn & ImageNet-1k \\
    441. & semnasnet\_075.rmsp\_in1k & timm & cnn & ImageNet-1k \\
    442. & semnasnet\_100.rmsp\_in1k & timm & cnn & ImageNet-1k \\
    443. & seresnet152d.ra2\_in1k & timm & cnn & ImageNet-1k \\
    444. & seresnet33ts.ra2\_in1k & timm & cnn & ImageNet-1k \\
    445. & seresnet50.a1\_in1k & timm & cnn & ImageNet-1k \\
    446. & seresnet50.a2\_in1k & timm & cnn & ImageNet-1k \\
    447. & seresnet50.a3\_in1k & timm & cnn & ImageNet-1k \\
    448. & seresnet50.ra2\_in1k & timm & cnn & ImageNet-1k \\
    449. & seresnext101\_32x4d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    450. & seresnext101\_32x8d.ah\_in1k & timm & cnn & ImageNet-1k \\
    451. & seresnext101\_64x4d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    452. & seresnext101d\_32x8d.ah\_in1k & timm & cnn & ImageNet-1k \\
    453. & seresnext26d\_32x4d.bt\_in1k & timm & cnn & ImageNet-1k \\
    454. & seresnext26t\_32x4d.bt\_in1k & timm & cnn & ImageNet-1k \\
    455. & seresnext26ts.ch\_in1k & timm & cnn & ImageNet-1k \\
    456. & seresnext50\_32x4d.gluon\_in1k & timm & cnn & ImageNet-1k \\
    457. & seresnext50\_32x4d.racm\_in1k & timm & cnn & ImageNet-1k \\
    458. & seresnextaa101d\_32x8d.ah\_in1k & timm & cnn & ImageNet-1k \\
    459. & shufflenet\_v2\_x0\_5 & torch & cnn & ImageNet-1k \\
    460. & shufflenet\_v2\_x1\_0 & torch & cnn & ImageNet-1k \\
    461. & shufflenet\_v2\_x1\_5 & torch & cnn & ImageNet-1k \\
    462. & shufflenet\_v2\_x2\_0 & torch & cnn & ImageNet-1k \\
    463. & skresnet18.ra\_in1k & timm & cnn & ImageNet-1k \\
    464. & skresnet34.ra\_in1k & timm & cnn & ImageNet-1k \\
    465. & skresnext50\_32x4d.ra\_in1k & timm & cnn & ImageNet-1k \\
    466. & squeezenet1\_0 & torch & cnn & ImageNet-1k \\
    467. & squeezenet1\_1 & torch & cnn & ImageNet-1k \\
    468. & tf\_efficientnet\_b0.aa\_in1k & timm & cnn & ImageNet-1k \\
    469. & tf\_efficientnet\_b0.ap\_in1k & timm & cnn & ImageNet-1k \\
    470. & tf\_efficientnet\_b0.in1k & timm & cnn & ImageNet-1k \\
    471. & tf\_efficientnet\_b0.ns\_jft\_in1k & timm & cnn & JFT \\
    472. & tf\_efficientnet\_b1.aa\_in1k & timm & cnn & ImageNet-1k \\
    473. & tf\_efficientnet\_b1.ap\_in1k & timm & cnn & ImageNet-1k \\
    474. & tf\_efficientnet\_b1.in1k & timm & cnn & ImageNet-1k \\
    475. & tf\_efficientnet\_b1.ns\_jft\_in1k & timm & cnn & JFT \\
    476. & tf\_efficientnet\_b2.aa\_in1k & timm & cnn & ImageNet-1k \\
    477. & tf\_efficientnet\_b2.ap\_in1k & timm & cnn & ImageNet-1k \\
    478. & tf\_efficientnet\_b2.in1k & timm & cnn & ImageNet-1k \\
    479. & tf\_efficientnet\_b2.ns\_jft\_in1k & timm & cnn & JFT \\
    480. & tf\_efficientnet\_b3.aa\_in1k & timm & cnn & ImageNet-1k \\
    481. & tf\_efficientnet\_b3.ap\_in1k & timm & cnn & ImageNet-1k \\
    482. & tf\_efficientnet\_b3.in1k & timm & cnn & ImageNet-1k \\
    483. & tf\_efficientnet\_b3.ns\_jft\_in1k & timm & cnn & JFT \\
    484. & tf\_efficientnet\_b4.aa\_in1k & timm & cnn & ImageNet-1k \\
    485. & tf\_efficientnet\_b4.ap\_in1k & timm & cnn & ImageNet-1k \\
    486. & tf\_efficientnet\_b4.in1k & timm & cnn & ImageNet-1k \\
    487. & tf\_efficientnet\_b4.ns\_jft\_in1k & timm & cnn & JFT \\
    488. & tf\_efficientnet\_b5.aa\_in1k & timm & cnn & ImageNet-1k \\
    489. & tf\_efficientnet\_b5.ap\_in1k & timm & cnn & ImageNet-1k \\
    490. & tf\_efficientnet\_b5.in1k & timm & cnn & ImageNet-1k \\
    491. & tf\_efficientnet\_b5.ns\_jft\_in1k & timm & cnn & JFT \\
    492. & tf\_efficientnet\_b5.ra\_in1k & timm & cnn & ImageNet-1k \\
    493. & tf\_efficientnet\_b6.aa\_in1k & timm & cnn & ImageNet-1k \\
    494. & tf\_efficientnet\_b6.ap\_in1k & timm & cnn & ImageNet-1k \\
    495. & tf\_efficientnet\_b6.ns\_jft\_in1k & timm & cnn & JFT \\
    496. & tf\_efficientnet\_b7.aa\_in1k & timm & cnn & ImageNet-1k \\
    497. & tf\_efficientnet\_b7.ap\_in1k & timm & cnn & ImageNet-1k \\
    498. & tf\_efficientnet\_b7.ns\_jft\_in1k & timm & cnn & JFT \\
    499. & tf\_efficientnet\_b7.ra\_in1k & timm & cnn & ImageNet-1k \\
    500. & tf\_efficientnet\_b8.ap\_in1k & timm & cnn & ImageNet-1k \\
    501. & tf\_efficientnet\_b8.ra\_in1k & timm & cnn & ImageNet-1k \\
    502. & tf\_efficientnet\_cc\_b0\_4e.in1k & timm & cnn & ImageNet-1k \\
    503. & tf\_efficientnet\_cc\_b0\_8e.in1k & timm & cnn & ImageNet-1k \\
    504. & tf\_efficientnet\_cc\_b1\_8e.in1k & timm & cnn & ImageNet-1k \\
    505. & tf\_efficientnet\_el.in1k & timm & cnn & ImageNet-1k \\
    506. & tf\_efficientnet\_em.in1k & timm & cnn & ImageNet-1k \\
    507. & tf\_efficientnet\_es.in1k & timm & cnn & ImageNet-1k \\
    508. & tf\_efficientnet\_l2.ns\_jft\_in1k & timm & cnn & JFT \\
    509. & tf\_efficientnet\_l2.ns\_jft\_in1k\_475 & timm & cnn & JFT \\
    510. & tf\_efficientnet\_lite0.in1k & timm & cnn & ImageNet-1k \\
    511. & tf\_efficientnet\_lite1.in1k & timm & cnn & ImageNet-1k \\
    512. & tf\_efficientnet\_lite2.in1k & timm & cnn & ImageNet-1k \\
    513. & tf\_efficientnet\_lite3.in1k & timm & cnn & ImageNet-1k \\
    514. & tf\_efficientnet\_lite4.in1k & timm & cnn & ImageNet-1k \\
    515. & tf\_efficientnetv2\_b0.in1k & timm & cnn & ImageNet-1k \\
    516. & tf\_efficientnetv2\_b1.in1k & timm & cnn & ImageNet-1k \\
    517. & tf\_efficientnetv2\_b2.in1k & timm & cnn & ImageNet-1k \\
    518. & tf\_efficientnetv2\_b3.in1k & timm & cnn & ImageNet-1k \\
    519. & tf\_efficientnetv2\_b3.in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    520. & tf\_efficientnetv2\_l.in1k & timm & cnn & ImageNet-1k \\
    521. & tf\_efficientnetv2\_l.in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    522. & tf\_efficientnetv2\_m.in1k & timm & cnn & ImageNet-1k \\
    523. & tf\_efficientnetv2\_m.in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    524. & tf\_efficientnetv2\_s.in1k & timm & cnn & ImageNet-1k \\
    525. & tf\_efficientnetv2\_s.in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    526. & tf\_efficientnetv2\_xl.in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    527. & tf\_mixnet\_l.in1k & timm & cnn & ImageNet-1k \\
    528. & tf\_mixnet\_m.in1k & timm & cnn & ImageNet-1k \\
    529. & tf\_mixnet\_s.in1k & timm & cnn & ImageNet-1k \\
    530. & tf\_mobilenetv3\_large\_075.in1k & timm & cnn & ImageNet-1k \\
    531. & tf\_mobilenetv3\_large\_100.in1k & timm & cnn & ImageNet-1k \\
    532. & tf\_mobilenetv3\_large\_minimal\_100.in1k & timm & cnn & ImageNet-1k \\
    533. & tf\_mobilenetv3\_small\_075.in1k & timm & cnn & ImageNet-1k \\
    534. & tf\_mobilenetv3\_small\_100.in1k & timm & cnn & ImageNet-1k \\
    535. & tf\_mobilenetv3\_small\_minimal\_100.in1k & timm & cnn & ImageNet-1k \\
    536. & tinynet\_a.in1k & timm & cnn & ImageNet-1k \\
    537. & tinynet\_b.in1k & timm & cnn & ImageNet-1k \\
    538. & tinynet\_c.in1k & timm & cnn & ImageNet-1k \\
    539. & tinynet\_d.in1k & timm & cnn & ImageNet-1k \\
    540. & tinynet\_e.in1k & timm & cnn & ImageNet-1k \\
    541. & tresnet\_l.miil\_in1k & timm & cnn & ImageNet-1k \\
    542. & tresnet\_l.miil\_in1k\_448 & timm & cnn & ImageNet-1k \\
    543. & tresnet\_m.miil\_in1k & timm & cnn & ImageNet-1k \\
    544. & tresnet\_m.miil\_in1k\_448 & timm & cnn & ImageNet-1k \\
    545. & tresnet\_m.miil\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    546. & tresnet\_v2\_l.miil\_in21k\_ft\_in1k & timm & cnn & ImageNet-21k \\
    547. & tresnet\_xl.miil\_in1k & timm & cnn & ImageNet-1k \\
    548. & tresnet\_xl.miil\_in1k\_448 & timm & cnn & ImageNet-1k \\
    549. & vgg11 & torch & cnn & ImageNet-1k \\
    550. & vgg11\_bn & torch & cnn & ImageNet-1k \\
    551. & vgg13 & torch & cnn & ImageNet-1k \\
    552. & vgg13\_bn & torch & cnn & ImageNet-1k \\
    553. & vgg16 & torch & cnn & ImageNet-1k \\
    554. & vgg16\_bn & torch & cnn & ImageNet-1k \\
    555. & vgg19 & torch & cnn & ImageNet-1k \\
    556. & vgg19\_bn & torch & cnn & ImageNet-1k \\
    557. & wide\_resnet101\_2 & torch & cnn & ImageNet-1k \\
    558. & wide\_resnet50\_2 & torch & cnn & ImageNet-1k \\
    559. & wide\_resnet50\_2.racm\_in1k & timm & cnn & ImageNet-1k \\
    560. & xception41.tf\_in1k & timm & cnn & ImageNet-1k \\
    561. & xception41p.ra3\_in1k & timm & cnn & ImageNet-1k \\
    562. & xception65.ra3\_in1k & timm & cnn & ImageNet-1k \\
    563. & xception65.tf\_in1k & timm & cnn & ImageNet-1k \\
    564. & xception65p.ra3\_in1k & timm & cnn & ImageNet-1k \\
    565. & xception71.tf\_in1k & timm & cnn & ImageNet-1k \\
    566. & caformer\_b36.sail\_in1k & timm & hybrid & ImageNet-1k \\
    567. & caformer\_b36.sail\_in1k\_384 & timm & hybrid & ImageNet-1k \\
    568. & caformer\_b36.sail\_in22k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    569. & caformer\_b36.sail\_in22k\_ft\_in1k\_384 & timm & hybrid & ImageNet-21k \\
    570. & caformer\_m36.sail\_in1k & timm & hybrid & ImageNet-1k \\
    571. & caformer\_m36.sail\_in1k\_384 & timm & hybrid & ImageNet-1k \\
    572. & caformer\_m36.sail\_in22k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    573. & caformer\_m36.sail\_in22k\_ft\_in1k\_384 & timm & hybrid & ImageNet-21k \\
    574. & caformer\_s18.sail\_in1k & timm & hybrid & ImageNet-1k \\
    575. & caformer\_s18.sail\_in1k\_384 & timm & hybrid & ImageNet-1k \\
    576. & caformer\_s18.sail\_in22k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    577. & caformer\_s18.sail\_in22k\_ft\_in1k\_384 & timm & hybrid & ImageNet-21k \\
    578. & caformer\_s36.sail\_in1k & timm & hybrid & ImageNet-1k \\
    579. & caformer\_s36.sail\_in1k\_384 & timm & hybrid & ImageNet-1k \\
    580. & caformer\_s36.sail\_in22k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    581. & caformer\_s36.sail\_in22k\_ft\_in1k\_384 & timm & hybrid & ImageNet-21k \\
    582. & coatnet\_0\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    583. & coatnet\_1\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    584. & coatnet\_bn\_0\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    585. & coatnet\_nano\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    586. & coatnet\_rmlp\_1\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    587. & coatnet\_rmlp\_2\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    588. & coatnet\_rmlp\_nano\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    589. & coatnext\_nano\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    590. & edgenext\_base.in21k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    591. & edgenext\_base.usi\_in1k & timm & hybrid & ImageNet-1k \\
    592. & edgenext\_small.usi\_in1k & timm & hybrid & ImageNet-1k \\
    593. & edgenext\_small\_rw.sw\_in1k & timm & hybrid & ImageNet-1k \\
    594. & edgenext\_x\_small.in1k & timm & hybrid & ImageNet-1k \\
    595. & edgenext\_xx\_small.in1k & timm & hybrid & ImageNet-1k \\
    596. & efficientformer\_l1.snap\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    597. & efficientformer\_l3.snap\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    598. & efficientformer\_l7.snap\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    599. & efficientformerv2\_l.snap\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    600. & efficientformerv2\_s0.snap\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    601. & efficientformerv2\_s1.snap\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    602. & efficientformerv2\_s2.snap\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    603. & levit\_128.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    604. & levit\_128s.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    605. & levit\_192.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    606. & levit\_256.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    607. & levit\_384.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    608. & levit\_conv\_128.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    609. & levit\_conv\_128s.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    610. & levit\_conv\_192.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    611. & levit\_conv\_256.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    612. & levit\_conv\_384.fb\_dist\_in1k & timm & hybrid & ImageNet-1k \\
    613. & maxvit\_base\_tf\_224.in1k & timm & hybrid & ImageNet-1k \\
    614. & maxvit\_base\_tf\_384.in1k & timm & hybrid & ImageNet-1k \\
    615. & maxvit\_base\_tf\_384.in21k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    616. & maxvit\_base\_tf\_512.in1k & timm & hybrid & ImageNet-1k \\
    617. & maxvit\_base\_tf\_512.in21k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    618. & maxvit\_large\_tf\_224.in1k & timm & hybrid & ImageNet-1k \\
    619. & maxvit\_large\_tf\_384.in1k & timm & hybrid & ImageNet-1k \\
    620. & maxvit\_large\_tf\_384.in21k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    621. & maxvit\_large\_tf\_512.in1k & timm & hybrid & ImageNet-1k \\
    622. & maxvit\_large\_tf\_512.in21k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    623. & maxvit\_nano\_rw\_256.sw\_in1k & timm & hybrid & ImageNet-1k \\
    624. & maxvit\_rmlp\_nano\_rw\_256.sw\_in1k & timm & hybrid & ImageNet-1k \\
    625. & maxvit\_rmlp\_pico\_rw\_256.sw\_in1k & timm & hybrid & ImageNet-1k \\
    626. & maxvit\_rmlp\_small\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    627. & maxvit\_rmlp\_tiny\_rw\_256.sw\_in1k & timm & hybrid & ImageNet-1k \\
    628. & maxvit\_small\_tf\_224.in1k & timm & hybrid & ImageNet-1k \\
    629. & maxvit\_small\_tf\_384.in1k & timm & hybrid & ImageNet-1k \\
    630. & maxvit\_small\_tf\_512.in1k & timm & hybrid & ImageNet-1k \\
    631. & maxvit\_tiny\_rw\_224.sw\_in1k & timm & hybrid & ImageNet-1k \\
    632. & maxvit\_tiny\_tf\_224.in1k & timm & hybrid & ImageNet-1k \\
    633. & maxvit\_tiny\_tf\_384.in1k & timm & hybrid & ImageNet-1k \\
    634. & maxvit\_tiny\_tf\_512.in1k & timm & hybrid & ImageNet-1k \\
    635. & maxvit\_xlarge\_tf\_384.in21k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    636. & maxvit\_xlarge\_tf\_512.in21k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    637. & maxxvit\_rmlp\_nano\_rw\_256.sw\_in1k & timm & hybrid & ImageNet-1k \\
    638. & maxxvit\_rmlp\_small\_rw\_256.sw\_in1k & timm & hybrid & ImageNet-1k \\
    639. & maxxvitv2\_nano\_rw\_256.sw\_in1k & timm & hybrid & ImageNet-1k \\
    640. & mobilevit\_s.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    641. & mobilevit\_xs.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    642. & mobilevit\_xxs.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    643. & mobilevitv2\_050.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    644. & mobilevitv2\_075.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    645. & mobilevitv2\_100.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    646. & mobilevitv2\_125.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    647. & mobilevitv2\_150.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    648. & mobilevitv2\_150.cvnets\_in22k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    649. & mobilevitv2\_150.cvnets\_in22k\_ft\_in1k\_384 & timm & hybrid & ImageNet-21k \\
    650. & mobilevitv2\_175.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    651. & mobilevitv2\_175.cvnets\_in22k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    652. & mobilevitv2\_175.cvnets\_in22k\_ft\_in1k\_384 & timm & hybrid & ImageNet-21k \\
    653. & mobilevitv2\_200.cvnets\_in1k & timm & hybrid & ImageNet-1k \\
    654. & mobilevitv2\_200.cvnets\_in22k\_ft\_in1k & timm & hybrid & ImageNet-21k \\
    655. & mobilevitv2\_200.cvnets\_in22k\_ft\_in1k\_384 & timm & hybrid & ImageNet-21k \\
    656. & pvt\_v2\_b0.in1k & timm & hybrid & ImageNet-1k \\
    657. & pvt\_v2\_b1.in1k & timm & hybrid & ImageNet-1k \\
    658. & pvt\_v2\_b2.in1k & timm & hybrid & ImageNet-1k \\
    659. & pvt\_v2\_b2\_li.in1k & timm & hybrid & ImageNet-1k \\
    660. & pvt\_v2\_b3.in1k & timm & hybrid & ImageNet-1k \\
    661. & pvt\_v2\_b4.in1k & timm & hybrid & ImageNet-1k \\
    662. & pvt\_v2\_b5.in1k & timm & hybrid & ImageNet-1k \\
    663. & gmixer\_24\_224.ra3\_in1k & timm & mlp & ImageNet-1k \\
    664. & gmlp\_s16\_224.ra3\_in1k & timm & mlp & ImageNet-1k \\
    665. & mixer\_b16\_224.goog\_in21k\_ft\_in1k & timm & mlp & ImageNet-21k \\
    666. & mixer\_b16\_224.miil\_in21k\_ft\_in1k & timm & mlp & ImageNet-21k \\
    667. & mixer\_l16\_224.goog\_in21k\_ft\_in1k & timm & mlp & ImageNet-21k \\
    668. & poolformer\_m36.sail\_in1k & timm & mlp & ImageNet-1k \\
    669. & poolformer\_m48.sail\_in1k & timm & mlp & ImageNet-1k \\
    670. & poolformer\_s12.sail\_in1k & timm & mlp & ImageNet-1k \\
    671. & poolformer\_s24.sail\_in1k & timm & mlp & ImageNet-1k \\
    672. & poolformer\_s36.sail\_in1k & timm & mlp & ImageNet-1k \\
    673. & poolformerv2\_m36.sail\_in1k & timm & mlp & ImageNet-1k \\
    674. & poolformerv2\_m48.sail\_in1k & timm & mlp & ImageNet-1k \\
    675. & poolformerv2\_s12.sail\_in1k & timm & mlp & ImageNet-1k \\
    676. & poolformerv2\_s24.sail\_in1k & timm & mlp & ImageNet-1k \\
    677. & poolformerv2\_s36.sail\_in1k & timm & mlp & ImageNet-1k \\
    678. & resmlp\_12\_224.fb\_distilled\_in1k & timm & mlp & ImageNet-1k \\
    679. & resmlp\_12\_224.fb\_in1k & timm & mlp & ImageNet-1k \\
    680. & resmlp\_24\_224.fb\_distilled\_in1k & timm & mlp & ImageNet-1k \\
    681. & resmlp\_24\_224.fb\_in1k & timm & mlp & ImageNet-1k \\
    682. & resmlp\_36\_224.fb\_distilled\_in1k & timm & mlp & ImageNet-1k \\
    683. & resmlp\_36\_224.fb\_in1k & timm & mlp & ImageNet-1k \\
    684. & resmlp\_big\_24\_224.fb\_distilled\_in1k & timm & mlp & ImageNet-1k \\
    685. & resmlp\_big\_24\_224.fb\_in1k & timm & mlp & ImageNet-1k \\
    686. & resmlp\_big\_24\_224.fb\_in22k\_ft\_in1k & timm & mlp & ImageNet-21k \\
    687. & beit\_base\_patch16\_224.in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    688. & beit\_base\_patch16\_384.in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    689. & beit\_large\_patch16\_224.in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    690. & beit\_large\_patch16\_384.in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    691. & beit\_large\_patch16\_512.in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    692. & beitv2\_base\_patch16\_224.in1k\_ft\_in1k & timm & vit & ImageNet-1k \\
    693. & beitv2\_base\_patch16\_224.in1k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    694. & beitv2\_large\_patch16\_224.in1k\_ft\_in1k & timm & vit & ImageNet-1k \\
    695. & beitv2\_large\_patch16\_224.in1k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    696. & cait\_m36\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    697. & cait\_m48\_448.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    698. & cait\_s24\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    699. & cait\_s24\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    700. & cait\_s36\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    701. & cait\_xs24\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    702. & cait\_xxs24\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    703. & cait\_xxs24\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    704. & cait\_xxs36\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    705. & cait\_xxs36\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    706. & coat\_lite\_medium.in1k & timm & vit & ImageNet-1k \\
    707. & coat\_lite\_medium\_384.in1k & timm & vit & ImageNet-1k \\
    708. & coat\_lite\_mini.in1k & timm & vit & ImageNet-1k \\
    709. & coat\_lite\_small.in1k & timm & vit & ImageNet-1k \\
    710. & coat\_lite\_tiny.in1k & timm & vit & ImageNet-1k \\
    711. & coat\_mini.in1k & timm & vit & ImageNet-1k \\
    712. & coat\_small.in1k & timm & vit & ImageNet-1k \\
    713. & coat\_tiny.in1k & timm & vit & ImageNet-1k \\
    714. & convit\_base.fb\_in1k & timm & vit & ImageNet-1k \\
    715. & convit\_small.fb\_in1k & timm & vit & ImageNet-1k \\
    716. & convit\_tiny.fb\_in1k & timm & vit & ImageNet-1k \\
    717. & crossvit\_15\_240.in1k & timm & vit & ImageNet-1k \\
    718. & crossvit\_15\_dagger\_240.in1k & timm & vit & ImageNet-1k \\
    719. & crossvit\_15\_dagger\_408.in1k & timm & vit & ImageNet-1k \\
    720. & crossvit\_18\_240.in1k & timm & vit & ImageNet-1k \\
    721. & crossvit\_18\_dagger\_240.in1k & timm & vit & ImageNet-1k \\
    722. & crossvit\_18\_dagger\_408.in1k & timm & vit & ImageNet-1k \\
    723. & crossvit\_9\_240.in1k & timm & vit & ImageNet-1k \\
    724. & crossvit\_9\_dagger\_240.in1k & timm & vit & ImageNet-1k \\
    725. & crossvit\_base\_240.in1k & timm & vit & ImageNet-1k \\
    726. & crossvit\_small\_240.in1k & timm & vit & ImageNet-1k \\
    727. & crossvit\_tiny\_240.in1k & timm & vit & ImageNet-1k \\
    728. & davit\_base.msft\_in1k & timm & vit & ImageNet-1k \\
    729. & davit\_small.msft\_in1k & timm & vit & ImageNet-1k \\
    730. & davit\_tiny.msft\_in1k & timm & vit & ImageNet-1k \\
    731. & deit3\_base\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    732. & deit3\_base\_patch16\_224.fb\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    733. & deit3\_base\_patch16\_384.fb\_in1k & timm & vit & ImageNet-1k \\
    734. & deit3\_base\_patch16\_384.fb\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    735. & deit3\_huge\_patch14\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    736. & deit3\_huge\_patch14\_224.fb\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    737. & deit3\_large\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    738. & deit3\_large\_patch16\_224.fb\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    739. & deit3\_large\_patch16\_384.fb\_in1k & timm & vit & ImageNet-1k \\
    740. & deit3\_large\_patch16\_384.fb\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    741. & deit3\_medium\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    742. & deit3\_medium\_patch16\_224.fb\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    743. & deit3\_small\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    744. & deit3\_small\_patch16\_224.fb\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    745. & deit3\_small\_patch16\_384.fb\_in1k & timm & vit & ImageNet-1k \\
    746. & deit3\_small\_patch16\_384.fb\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    747. & deit\_base\_distilled\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    748. & deit\_base\_distilled\_patch16\_384.fb\_in1k & timm & vit & ImageNet-1k \\
    749. & deit\_base\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    750. & deit\_base\_patch16\_384.fb\_in1k & timm & vit & ImageNet-1k \\
    751. & deit\_small\_distilled\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    752. & deit\_small\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    753. & deit\_tiny\_distilled\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    754. & deit\_tiny\_patch16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    755. & eva02\_base\_patch14\_448.mim\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    756. & eva02\_base\_patch14\_448.mim\_in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    757. & eva02\_large\_patch14\_448.mim\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    758. & eva02\_large\_patch14\_448.mim\_in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    759. & eva02\_large\_patch14\_448.mim\_m38m\_ft\_in1k & timm & vit & Merged \\
    760. & eva02\_large\_patch14\_448.mim\_m38m\_ft\_in22k\_in1k & timm & vit & Merged \\
    761. & eva02\_small\_patch14\_336.mim\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    762. & eva02\_tiny\_patch14\_336.mim\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    763. & eva\_giant\_patch14\_224.clip\_ft\_in1k & timm & vit & LAION-400M \\
    764. & eva\_giant\_patch14\_336.clip\_ft\_in1k & timm & vit & LAION-400M \\
    765. & eva\_giant\_patch14\_336.m30m\_ft\_in22k\_in1k & timm & vit & Merged \\
    766. & eva\_giant\_patch14\_560.m30m\_ft\_in22k\_in1k & timm & vit & Merged \\
    767. & eva\_large\_patch14\_196.in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    768. & eva\_large\_patch14\_196.in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    769. & eva\_large\_patch14\_336.in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    770. & eva\_large\_patch14\_336.in22k\_ft\_in22k\_in1k & timm & vit & ImageNet-21k \\
    771. & flexivit\_base.1200ep\_in1k & timm & vit & ImageNet-1k \\
    772. & flexivit\_base.300ep\_in1k & timm & vit & ImageNet-1k \\
    773. & flexivit\_base.600ep\_in1k & timm & vit & ImageNet-1k \\
    774. & flexivit\_large.1200ep\_in1k & timm & vit & ImageNet-1k \\
    775. & flexivit\_large.300ep\_in1k & timm & vit & ImageNet-1k \\
    776. & flexivit\_large.600ep\_in1k & timm & vit & ImageNet-1k \\
    777. & flexivit\_small.1200ep\_in1k & timm & vit & ImageNet-1k \\
    778. & flexivit\_small.300ep\_in1k & timm & vit & ImageNet-1k \\
    779. & flexivit\_small.600ep\_in1k & timm & vit & ImageNet-1k \\
    780. & gcvit\_base.in1k & timm & vit & ImageNet-1k \\
    781. & gcvit\_small.in1k & timm & vit & ImageNet-1k \\
    782. & gcvit\_tiny.in1k & timm & vit & ImageNet-1k \\
    783. & gcvit\_xtiny.in1k & timm & vit & ImageNet-1k \\
    784. & gcvit\_xxtiny.in1k & timm & vit & ImageNet-1k \\
    785. & mvitv2\_base.fb\_in1k & timm & vit & ImageNet-1k \\
    786. & mvitv2\_large.fb\_in1k & timm & vit & ImageNet-1k \\
    787. & mvitv2\_small.fb\_in1k & timm & vit & ImageNet-1k \\
    788. & mvitv2\_tiny.fb\_in1k & timm & vit & ImageNet-1k \\
    789. & nest\_base\_jx.goog\_in1k & timm & vit & ImageNet-1k \\
    790. & nest\_small\_jx.goog\_in1k & timm & vit & ImageNet-1k \\
    791. & nest\_tiny\_jx.goog\_in1k & timm & vit & ImageNet-1k \\
    792. & pit\_b\_224.in1k & timm & vit & ImageNet-1k \\
    793. & pit\_b\_distilled\_224.in1k & timm & vit & ImageNet-1k \\
    794. & pit\_s\_224.in1k & timm & vit & ImageNet-1k \\
    795. & pit\_s\_distilled\_224.in1k & timm & vit & ImageNet-1k \\
    796. & pit\_ti\_224.in1k & timm & vit & ImageNet-1k \\
    797. & pit\_ti\_distilled\_224.in1k & timm & vit & ImageNet-1k \\
    798. & pit\_xs\_224.in1k & timm & vit & ImageNet-1k \\
    799. & pit\_xs\_distilled\_224.in1k & timm & vit & ImageNet-1k \\
    800. & swin\_b & torch & vit & ImageNet-1k \\
    801. & swin\_base\_patch4\_window12\_384.ms\_in1k & timm & vit & ImageNet-1k \\
    802. & swin\_base\_patch4\_window12\_384.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    803. & swin\_base\_patch4\_window7\_224.ms\_in1k & timm & vit & ImageNet-1k \\
    804. & swin\_base\_patch4\_window7\_224.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    805. & swin\_large\_patch4\_window12\_384.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    806. & swin\_large\_patch4\_window7\_224.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    807. & swin\_s & torch & vit & ImageNet-1k \\
    808. & swin\_s3\_base\_224.ms\_in1k & timm & vit & ImageNet-1k \\
    809. & swin\_s3\_small\_224.ms\_in1k & timm & vit & ImageNet-1k \\
    810. & swin\_s3\_tiny\_224.ms\_in1k & timm & vit & ImageNet-1k \\
    811. & swin\_small\_patch4\_window7\_224.ms\_in1k & timm & vit & ImageNet-1k \\
    812. & swin\_small\_patch4\_window7\_224.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    813. & swin\_t & torch & vit & ImageNet-1k \\
    814. & swin\_tiny\_patch4\_window7\_224.ms\_in1k & timm & vit & ImageNet-1k \\
    815. & swin\_tiny\_patch4\_window7\_224.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    816. & swin\_v2\_b & torch & vit & ImageNet-1k \\
    817. & swin\_v2\_s & torch & vit & ImageNet-1k \\
    818. & swin\_v2\_t & torch & vit & ImageNet-1k \\
    819. & swinv2\_base\_window12to16\_192to256.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    820. & swinv2\_base\_window12to24\_192to384.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    821. & swinv2\_base\_window16\_256.ms\_in1k & timm & vit & ImageNet-1k \\
    822. & swinv2\_base\_window8\_256.ms\_in1k & timm & vit & ImageNet-1k \\
    823. & swinv2\_large\_window12to16\_192to256.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    824. & swinv2\_large\_window12to24\_192to384.ms\_in22k\_ft\_in1k & timm & vit & ImageNet-21k \\
    825. & swinv2\_small\_window16\_256.ms\_in1k & timm & vit & ImageNet-1k \\
    826. & swinv2\_small\_window8\_256.ms\_in1k & timm & vit & ImageNet-1k \\
    827. & swinv2\_tiny\_window16\_256.ms\_in1k & timm & vit & ImageNet-1k \\
    828. & swinv2\_tiny\_window8\_256.ms\_in1k & timm & vit & ImageNet-1k \\
    829. & twins\_pcpvt\_base.in1k & timm & vit & ImageNet-1k \\
    830. & twins\_pcpvt\_large.in1k & timm & vit & ImageNet-1k \\
    831. & twins\_pcpvt\_small.in1k & timm & vit & ImageNet-1k \\
    832. & twins\_svt\_base.in1k & timm & vit & ImageNet-1k \\
    833. & twins\_svt\_large.in1k & timm & vit & ImageNet-1k \\
    834. & twins\_svt\_small.in1k & timm & vit & ImageNet-1k \\
    835. & vit\_b\_16 & torch & vit & ImageNet-1k \\
    836. & vit\_b\_16\_swag & torch & vit & Instagram \\
    837. & vit\_b\_32 & torch & vit & ImageNet-1k \\
    838. & vit\_base\_patch16\_224.augreg2\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    839. & vit\_base\_patch16\_224.augreg\_in1k & timm & vit & ImageNet-1k \\
    840. & vit\_base\_patch16\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    841. & vit\_base\_patch16\_224.orig\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    842. & vit\_base\_patch16\_224.sam\_in1k & timm & vit & ImageNet-1k \\
    843. & vit\_base\_patch16\_224\_miil.in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    844. & vit\_base\_patch16\_384.augreg\_in1k & timm & vit & ImageNet-1k \\
    845. & vit\_base\_patch16\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    846. & vit\_base\_patch16\_384.orig\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    847. & vit\_base\_patch16\_clip\_224.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    848. & vit\_base\_patch16\_clip\_224.laion2b\_ft\_in1k & timm & vit & LAION-2B \\
    849. & vit\_base\_patch16\_clip\_224.openai\_ft\_in12k\_in1k & timm & vit & WIT \\
    850. & vit\_base\_patch16\_clip\_224.openai\_ft\_in1k & timm & vit & WIT \\
    851. & vit\_base\_patch16\_clip\_384.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    852. & vit\_base\_patch16\_clip\_384.laion2b\_ft\_in1k & timm & vit & LAION-2B \\
    853. & vit\_base\_patch16\_clip\_384.openai\_ft\_in12k\_in1k & timm & vit & WIT \\
    854. & vit\_base\_patch16\_clip\_384.openai\_ft\_in1k & timm & vit & WIT \\
    855. & vit\_base\_patch16\_rpn\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    856. & vit\_base\_patch32\_224.augreg\_in1k & timm & vit & ImageNet-1k \\
    857. & vit\_base\_patch32\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    858. & vit\_base\_patch32\_224.sam\_in1k & timm & vit & ImageNet-1k \\
    859. & vit\_base\_patch32\_384.augreg\_in1k & timm & vit & ImageNet-1k \\
    860. & vit\_base\_patch32\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    861. & vit\_base\_patch32\_clip\_224.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    862. & vit\_base\_patch32\_clip\_224.laion2b\_ft\_in1k & timm & vit & LAION-2B \\
    863. & vit\_base\_patch32\_clip\_224.openai\_ft\_in1k & timm & vit & WIT \\
    864. & vit\_base\_patch32\_clip\_384.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    865. & vit\_base\_patch32\_clip\_384.openai\_ft\_in12k\_in1k & timm & vit & WIT \\
    866. & vit\_base\_patch32\_clip\_448.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    867. & vit\_base\_patch8\_224.augreg2\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    868. & vit\_base\_patch8\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    869. & vit\_base\_r50\_s16\_384.orig\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    870. & vit\_h\_14\_swag & torch & vit & Instagram \\
    871. & vit\_huge\_patch14\_clip\_224.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    872. & vit\_huge\_patch14\_clip\_224.laion2b\_ft\_in1k & timm & vit & LAION-2B \\
    873. & vit\_huge\_patch14\_clip\_336.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    874. & vit\_l\_16 & torch & vit & ImageNet-1k \\
    875. & vit\_l\_16\_swag & torch & vit & Instagram \\
    876. & vit\_l\_32 & torch & vit & ImageNet-1k \\
    877. & vit\_large\_patch14\_clip\_224.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    878. & vit\_large\_patch14\_clip\_224.laion2b\_ft\_in1k & timm & vit & LAION-2B \\
    879. & vit\_large\_patch14\_clip\_224.openai\_ft\_in12k\_in1k & timm & vit & WIT \\
    880. & vit\_large\_patch14\_clip\_224.openai\_ft\_in1k & timm & vit & WIT \\
    881. & vit\_large\_patch14\_clip\_336.laion2b\_ft\_in12k\_in1k & timm & vit & LAION-2B \\
    882. & vit\_large\_patch14\_clip\_336.laion2b\_ft\_in1k & timm & vit & LAION-2B \\
    883. & vit\_large\_patch14\_clip\_336.openai\_ft\_in12k\_in1k & timm & vit & WIT \\
    884. & vit\_large\_patch16\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    885. & vit\_large\_patch16\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    886. & vit\_large\_patch32\_384.orig\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    887. & vit\_large\_r50\_s32\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    888. & vit\_large\_r50\_s32\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    889. & vit\_relpos\_base\_patch16\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    890. & vit\_relpos\_base\_patch16\_clsgap\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    891. & vit\_relpos\_base\_patch32\_plus\_rpn\_256.sw\_in1k & timm & vit & ImageNet-1k \\
    892. & vit\_relpos\_medium\_patch16\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    893. & vit\_relpos\_medium\_patch16\_cls\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    894. & vit\_relpos\_medium\_patch16\_rpn\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    895. & vit\_relpos\_small\_patch16\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    896. & vit\_small\_patch16\_224.augreg\_in1k & timm & vit & ImageNet-1k \\
    897. & vit\_small\_patch16\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    898. & vit\_small\_patch16\_384.augreg\_in1k & timm & vit & ImageNet-1k \\
    899. & vit\_small\_patch16\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    900. & vit\_small\_patch32\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    901. & vit\_small\_patch32\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    902. & vit\_small\_r26\_s32\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    903. & vit\_small\_r26\_s32\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    904. & vit\_srelpos\_medium\_patch16\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    905. & vit\_srelpos\_small\_patch16\_224.sw\_in1k & timm & vit & ImageNet-1k \\
    906. & vit\_tiny\_patch16\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    907. & vit\_tiny\_patch16\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    908. & vit\_tiny\_r\_s16\_p8\_224.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    909. & vit\_tiny\_r\_s16\_p8\_384.augreg\_in21k\_ft\_in1k & timm & vit & ImageNet-21k \\
    910. & volo\_d1\_224.sail\_in1k & timm & vit & ImageNet-1k \\
    911. & volo\_d1\_384.sail\_in1k & timm & vit & ImageNet-1k \\
    912. & volo\_d2\_224.sail\_in1k & timm & vit & ImageNet-1k \\
    913. & volo\_d2\_384.sail\_in1k & timm & vit & ImageNet-1k \\
    914. & volo\_d3\_224.sail\_in1k & timm & vit & ImageNet-1k \\
    915. & volo\_d3\_448.sail\_in1k & timm & vit & ImageNet-1k \\
    916. & volo\_d4\_224.sail\_in1k & timm & vit & ImageNet-1k \\
    917. & volo\_d4\_448.sail\_in1k & timm & vit & ImageNet-1k \\
    918. & volo\_d5\_224.sail\_in1k & timm & vit & ImageNet-1k \\
    919. & volo\_d5\_448.sail\_in1k & timm & vit & ImageNet-1k \\
    920. & volo\_d5\_512.sail\_in1k & timm & vit & ImageNet-1k \\
    921. & xcit\_large\_24\_p16\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    922. & xcit\_large\_24\_p16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    923. & xcit\_large\_24\_p16\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    924. & xcit\_large\_24\_p8\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    925. & xcit\_large\_24\_p8\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    926. & xcit\_large\_24\_p8\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    927. & xcit\_medium\_24\_p16\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    928. & xcit\_medium\_24\_p16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    929. & xcit\_medium\_24\_p16\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    930. & xcit\_medium\_24\_p8\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    931. & xcit\_medium\_24\_p8\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    932. & xcit\_medium\_24\_p8\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    933. & xcit\_nano\_12\_p16\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    934. & xcit\_nano\_12\_p16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    935. & xcit\_nano\_12\_p16\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    936. & xcit\_nano\_12\_p8\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    937. & xcit\_nano\_12\_p8\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    938. & xcit\_nano\_12\_p8\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    939. & xcit\_small\_12\_p16\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    940. & xcit\_small\_12\_p16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    941. & xcit\_small\_12\_p16\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    942. & xcit\_small\_12\_p8\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    943. & xcit\_small\_12\_p8\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    944. & xcit\_small\_12\_p8\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    945. & xcit\_small\_24\_p16\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    946. & xcit\_small\_24\_p16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    947. & xcit\_small\_24\_p16\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    948. & xcit\_small\_24\_p8\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    949. & xcit\_small\_24\_p8\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    950. & xcit\_small\_24\_p8\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    951. & xcit\_tiny\_12\_p16\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    952. & xcit\_tiny\_12\_p16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    953. & xcit\_tiny\_12\_p16\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    954. & xcit\_tiny\_12\_p8\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    955. & xcit\_tiny\_12\_p8\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    956. & xcit\_tiny\_12\_p8\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    957. & xcit\_tiny\_24\_p16\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    958. & xcit\_tiny\_24\_p16\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    959. & xcit\_tiny\_24\_p16\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    960. & xcit\_tiny\_24\_p8\_224.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    961. & xcit\_tiny\_24\_p8\_224.fb\_in1k & timm & vit & ImageNet-1k \\
    962. & xcit\_tiny\_24\_p8\_384.fb\_dist\_in1k & timm & vit & ImageNet-1k \\
    \bottomrule
    \label{tbl:models-summary}
\end{longtable}

==> (inline-1) <==
\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02276258, admiral)} & \inc{(n02277742, ringlet)}\\
		\inc{(n02279972, monarch)} & \inc{(n02280649, cabbage butterfly)}\\
		\inc{(n02281406, sulphur butterfly)} & \inc{(n02281787, lycaenid)}\\
	\end{tabular}
	\item \textbf{\texttt{beetle\_plus}} -- 13 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02165105, tiger beetle)} & \inc{(n02165456, ladybug)}\\
		\inc{(n02167151, ground beetle)} & \inc{(n02168699, long-horned beetle)}\\
		\inc{(n02169497, leaf beetle)} & \inc{(n02172182, dung beetle)}\\
		\inc{(n02174001, rhinoceros beetle)} & \inc{(n02177972, weevil)}\\
		\inc{(n02226429, grasshopper)} & \inc{(n02229544, cricket)}\\
		\inc{(n02233338, cockroach)} & \inc{(n02256656, cicada)}\\
		\inc{(n02259212, leafhopper)} & \\
	\end{tabular}
	\item \textbf{\texttt{insect\_rest}} -- 13 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02190166, fly)} & \inc{(n02206856, bee)}\\
		\inc{(n02219486, ant)} & \inc{(n02226429, grasshopper)}\\
		\inc{(n02229544, cricket)} & \inc{(n02231487, walking stick)}\\
		\inc{(n02233338, cockroach)} & \inc{(n02236044, mantis)}\\
		\inc{(n02256656, cicada)} & \inc{(n02259212, leafhopper)}\\
		\inc{(n02264363, lacewing)} & \inc{(n02268443, dragonfly)}\\
		\inc{(n02268853, damselfly)} & \\
	\end{tabular}
	\item \textbf{\texttt{isopod\_trilobite\_chiton}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01768244, trilobite)} & \inc{(n01955084, chiton)}\\
		\inc{(n01990800, isopod)} & \\
	\end{tabular}
	\item \textbf{\texttt{crab\_scorpion}} -- 9 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01770393, scorpion)} & \inc{(n01978287, Dungeness crab)}\\
		\inc{(n01978455, rock crab)} & \inc{(n01980166, fiddler crab)}\\
		\inc{(n01981276, king crab)} & \inc{(n01983481, American lobster)}\\
		\inc{(n01984695, spiny lobster)} & \inc{(n01985128, crayfish)}\\
		\inc{(n01986214, hermit crab)} & \\
	\end{tabular}
	\item \textbf{\texttt{spider}} -- 8 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01770081, harvestman)} & \inc{(n01773157, black and gold garden spider)}\\
		\inc{(n01773549, barn spider)} & \inc{(n01773797, garden spider)}\\
		\inc{(n01774384, black widow)} & \inc{(n01774750, tarantula)}\\
		\inc{(n01775062, wolf spider)} & \inc{(n01776313, tick)}\\
	\end{tabular}
	\item \textbf{\texttt{marine\_invertebrate}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01914609, sea anemone)} & \inc{(n01917289, brain coral)}\\
		\inc{(n01950731, sea slug)} & \inc{(n02317335, starfish)}\\
		\inc{(n02319095, sea urchin)} & \inc{(n09256479, coral reef)}\\
		\inc{(n12985857, coral fungus)} & \\
	\end{tabular}
	\item \textbf{\texttt{conch\_chambered\_nautilus}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01943899, conch)} & \inc{(n01968897, chambered nautilus)}\\
	\end{tabular}
	\item \textbf{\texttt{invertebrate\_rest}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01784675, centipede)} & \inc{(n01924916, flatworm)}\\
		\inc{(n01930112, nematode)} & \inc{(n01944390, snail)}\\
		\inc{(n01945685, slug)} & \inc{(n01950731, sea slug)}\\
		\inc{(n02321529, sea cucumber)} & \\
	\end{tabular}
	\item \textbf{\texttt{salamander\_lizard}} -- 16 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01629819, European fire salamander)} & \inc{(n01630670, common newt)}\\
		\inc{(n01631663, eft)} & \inc{(n01632458, spotted salamander)}\\
		\inc{(n01632777, axolotl)} & \inc{(n01675722, banded gecko)}\\
		\inc{(n01677366, common iguana)} & \inc{(n01682714, American chameleon)}\\
		\inc{(n01685808, whiptail)} & \inc{(n01687978, agama)}\\
		\inc{(n01688243, frilled lizard)} & \inc{(n01689811, alligator lizard)}\\
		\inc{(n01692333, Gila monster)} & \inc{(n01693334, green lizard)}\\
		\inc{(n01694178, African chameleon)} & \inc{(n01695060, Komodo dragon)}\\
	\end{tabular}
	\item \textbf{\texttt{frog}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01641577, bullfrog)} & \inc{(n01644373, tree frog)}\\
		\inc{(n01644900, tailed frog)} & \\
	\end{tabular}
	\item \textbf{\texttt{shark\_and\_aquatic\_mammal}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01484850, great white shark)} & \inc{(n01491361, tiger shark)}\\
		\inc{(n01494475, hammerhead)} & \inc{(n02066245, grey whale)}\\
		\inc{(n02071294, killer whale)} & \inc{(n02074367, dugong)}\\
		\inc{(n02077923, sea lion)} & \\
	\end{tabular}
	\item \textbf{\texttt{ray}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01496331, electric ray)} & \inc{(n01498041, stingray)}\\
	\end{tabular}
	\item \textbf{\texttt{fish\_rest}} -- 11 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01440764, tench)} & \inc{(n01443537, goldfish)}\\
		\inc{(n02514041, barracouta)} & \inc{(n02526121, eel)}\\
		\inc{(n02536864, coho)} & \inc{(n02606052, rock beauty)}\\
		\inc{(n02607072, anemone fish)} & \inc{(n02640242, sturgeon)}\\
		\inc{(n02641379, gar)} & \inc{(n02643566, lionfish)}\\
		\inc{(n02655020, puffer)} & \\
	\end{tabular}
	\item \textbf{\texttt{turtle}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01664065, loggerhead)} & \inc{(n01665541, leatherback turtle)}\\
		\inc{(n01667114, mud turtle)} & \inc{(n01667778, terrapin)}\\
		\inc{(n01669191, box turtle)} & \\
	\end{tabular}
	\item \textbf{\texttt{crocodilian\_reptile}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01697457, African crocodile)} & \inc{(n01698640, American alligator)}\\
	\end{tabular}
	\item \textbf{\texttt{snake}} -- 17 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01728572, thunder snake)} & \inc{(n01728920, ringneck snake)}\\
		\inc{(n01729322, hognose snake)} & \inc{(n01729977, green snake)}\\
		\inc{(n01734418, king snake)} & \inc{(n01735189, garter snake)}\\
		\inc{(n01737021, water snake)} & \inc{(n01739381, vine snake)}\\
		\inc{(n01740131, night snake)} & \inc{(n01742172, boa constrictor)}\\
		\inc{(n01744401, rock python)} & \inc{(n01748264, Indian cobra)}\\
		\inc{(n01749939, green mamba)} & \inc{(n01751748, sea snake)}\\
		\inc{(n01753488, horned viper)} & \inc{(n01755581, diamondback)}\\
		\inc{(n01756291, sidewinder)} & \\
	\end{tabular}
	\item \textbf{\texttt{green\_snake\_and\_lizards}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01682714, American chameleon)} & \inc{(n01693334, green lizard)}\\
		\inc{(n01729977, green snake)} & \inc{(n01739381, vine snake)}\\
		\inc{(n01749939, green mamba)} & \\
	\end{tabular}
	\item \textbf{\texttt{non\_green\_snakes}} -- 15 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01689811, alligator lizard)} & \inc{(n01728572, thunder snake)}\\
		\inc{(n01728920, ringneck snake)} & \inc{(n01729322, hognose snake)}\\
		\inc{(n01734418, king snake)} & \inc{(n01735189, garter snake)}\\
		\inc{(n01737021, water snake)} & \inc{(n01740131, night snake)}\\
		\inc{(n01742172, boa constrictor)} & \inc{(n01744401, rock python)}\\
		\inc{(n01748264, Indian cobra)} & \inc{(n01751748, sea snake)}\\
		\inc{(n01753488, horned viper)} & \inc{(n01755581, diamondback)}\\
		\inc{(n01756291, sidewinder)} & \\
	\end{tabular}
	\item \textbf{\texttt{cock\_hen\_gallinaceous}} -- 12 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01514668, cock)} & \inc{(n01514859, hen)}\\
		\inc{(n01795545, black grouse)} & \inc{(n01796340, ptarmigan)}\\
		\inc{(n01797886, ruffed grouse)} & \inc{(n01798484, prairie chicken)}\\
		\inc{(n01806143, peacock)} & \inc{(n01806567, quail)}\\
		\inc{(n01807496, partridge)} & \inc{(n02017213, European gallinule)}\\
		\inc{(n02018207, American coot)} & \inc{(n02018795, bustard)}\\
	\end{tabular}
	\item \textbf{\texttt{small\_bird}} -- 15 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01530575, brambling)} & \inc{(n01531178, goldfinch)}\\
		\inc{(n01532829, house finch)} & \inc{(n01534433, junco)}\\
		\inc{(n01537544, indigo bunting)} & \inc{(n01558993, robin)}\\
		\inc{(n01560419, bulbul)} & \inc{(n01580077, jay)}\\
		\inc{(n01582220, magpie)} & \inc{(n01592084, chickadee)}\\
		\inc{(n01601694, water ouzel)} & \inc{(n01824575, coucal)}\\
		\inc{(n01828970, bee eater)} & \inc{(n01833805, hummingbird)}\\
		\inc{(n01843065, jacamar)} & \\
	\end{tabular}
	\item \textbf{\texttt{bird\_of\_prey}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01608432, kite)} & \inc{(n01614925, bald eagle)}\\
		\inc{(n01616318, vulture)} & \\
	\end{tabular}
	\item \textbf{\texttt{parrot}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01817953, African grey)} & \inc{(n01818515, macaw)}\\
		\inc{(n01819313, sulphur-crested cockatoo)} & \inc{(n01820546, lorikeet)}\\
	\end{tabular}
	\item \textbf{\texttt{big\_beak\_bird}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01829413, hornbill)} & \inc{(n01843383, toucan)}\\
	\end{tabular}
	\item \textbf{\texttt{aquatic\_bird\_and\_ostrich}} -- 25 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01518878, ostrich)} & \inc{(n01847000, drake)}\\
		\inc{(n01855032, red-breasted merganser)} & \inc{(n01855672, goose)}\\
		\inc{(n01860187, black swan)} & \inc{(n02002556, white stork)}\\
		\inc{(n02002724, black stork)} & \inc{(n02006656, spoonbill)}\\
		\inc{(n02007558, flamingo)} & \inc{(n02009229, little blue heron)}\\
		\inc{(n02009912, American egret)} & \inc{(n02011460, bittern)}\\
		\inc{(n02012849, crane)} & \inc{(n02013706, limpkin)}\\
		\inc{(n02017213, European gallinule)} & \inc{(n02018207, American coot)}\\
		\inc{(n02018795, bustard)} & \inc{(n02025239, ruddy turnstone)}\\
		\inc{(n02027492, red-backed sandpiper)} & \inc{(n02028035, redshank)}\\
		\inc{(n02033041, dowitcher)} & \inc{(n02037110, oystercatcher)}\\
		\inc{(n02051845, pelican)} & \inc{(n02056570, king penguin)}\\
		\inc{(n02058221, albatross)} & \\
	\end{tabular}
	\item \textbf{\texttt{tusker\_elephant}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01871265, tusker)} & \inc{(n02504013, Indian elephant)}\\
		\inc{(n02504458, African elephant)} & \\
	\end{tabular}
	\item \textbf{\texttt{primate}} -- 20 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02480495, orangutan)} & \inc{(n02480855, gorilla)}\\
		\inc{(n02481823, chimpanzee)} & \inc{(n02483362, gibbon)}\\
		\inc{(n02483708, siamang)} & \inc{(n02484975, guenon)}\\
		\inc{(n02486261, patas)} & \inc{(n02486410, baboon)}\\
		\inc{(n02487347, macaque)} & \inc{(n02488291, langur)}\\
		\inc{(n02488702, colobus)} & \inc{(n02489166, proboscis monkey)}\\
		\inc{(n02490219, marmoset)} & \inc{(n02492035, capuchin)}\\
		\inc{(n02492660, howler monkey)} & \inc{(n02493509, titi)}\\
		\inc{(n02493793, spider monkey)} & \inc{(n02494079, squirrel monkey)}\\
		\inc{(n02497673, Madagascar cat)} & \inc{(n02500267, indri)}\\
	\end{tabular}
	\item \textbf{\texttt{bear\_panda\_marsupial}} -- 10 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01877812, wallaby)} & \inc{(n01882714, koala)}\\
		\inc{(n01883070, wombat)} & \inc{(n02132136, brown bear)}\\
		\inc{(n02133161, American black bear)} & \inc{(n02134084, ice bear)}\\
		\inc{(n02134418, sloth bear)} & \inc{(n02457408, three-toed sloth)}\\
		\inc{(n02509815, lesser panda)} & \inc{(n02510455, giant panda)}\\
	\end{tabular}
	\item \textbf{\texttt{viverrine\_musteline\_rodent\_prototherian}} -- 19 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01872401, echidna)} & \inc{(n01873310, platypus)}\\
		\inc{(n01877812, wallaby)} & \inc{(n02137549, mongoose)}\\
		\inc{(n02138441, meerkat)} & \inc{(n02342885, hamster)}\\
		\inc{(n02346627, porcupine)} & \inc{(n02356798, fox squirrel)}\\
		\inc{(n02361337, marmot)} & \inc{(n02363005, beaver)}\\
		\inc{(n02364673, guinea pig)} & \inc{(n02441942, weasel)}\\
		\inc{(n02442845, mink)} & \inc{(n02443114, polecat)}\\
		\inc{(n02443484, black-footed ferret)} & \inc{(n02444819, otter)}\\
		\inc{(n02445715, skunk)} & \inc{(n02447366, badger)}\\
		\inc{(n02454379, armadillo)} & \\
	\end{tabular}
	\item \textbf{\texttt{rabbit}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02325366, wood rabbit)} & \inc{(n02326432, hare)}\\
		\inc{(n02328150, Angora)} & \\
	\end{tabular}
	\item \textbf{\texttt{ungulate}} -- 17 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02389026, sorrel)} & \inc{(n02391049, zebra)}\\
		\inc{(n02395406, hog)} & \inc{(n02396427, wild boar)}\\
		\inc{(n02397096, warthog)} & \inc{(n02398521, hippopotamus)}\\
		\inc{(n02403003, ox)} & \inc{(n02408429, water buffalo)}\\
		\inc{(n02410509, bison)} & \inc{(n02412080, ram)}\\
		\inc{(n02415577, bighorn)} & \inc{(n02417914, ibex)}\\
		\inc{(n02422106, hartebeest)} & \inc{(n02422699, impala)}\\
		\inc{(n02423022, gazelle)} & \inc{(n02437312, Arabian camel)}\\
		\inc{(n02437616, llama)} & \\
	\end{tabular}
	\item \textbf{\texttt{domestic\_cat}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02123045, tabby)} & \inc{(n02123159, tiger cat)}\\
		\inc{(n02123394, Persian cat)} & \inc{(n02123597, Siamese cat)}\\
		\inc{(n02124075, Egyptian cat)} & \\
	\end{tabular}
	\item \textbf{\texttt{wild\_cat\_big\_cat}} -- 8 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02125311, cougar)} & \inc{(n02127052, lynx)}\\
		\inc{(n02128385, leopard)} & \inc{(n02128757, snow leopard)}\\
		\inc{(n02128925, jaguar)} & \inc{(n02129165, lion)}\\
		\inc{(n02129604, tiger)} & \inc{(n02130308, cheetah)}\\
	\end{tabular}
	\item \textbf{\texttt{wolf\_wild\_dog\_hyena\_fox}} -- 12 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02114367, timber wolf)} & \inc{(n02114548, white wolf)}\\
		\inc{(n02114712, red wolf)} & \inc{(n02114855, coyote)}\\
		\inc{(n02115641, dingo)} & \inc{(n02115913, dhole)}\\
		\inc{(n02116738, African hunting dog)} & \inc{(n02117135, hyena)}\\
		\inc{(n02119022, red fox)} & \inc{(n02119789, kit fox)}\\
		\inc{(n02120079, Arctic fox)} & \inc{(n02120505, grey fox)}\\
	\end{tabular}
	\item \textbf{\texttt{pug\_boxer\_bulldog}} -- 9 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02093256, Staffordshire bullterrier)} & \inc{(n02093428, American Staffordshire terrier)}\\
		\inc{(n02096585, Boston bull)} & \inc{(n02106550, Rottweiler)}\\
		\inc{(n02108089, boxer)} & \inc{(n02108422, bull mastiff)}\\
		\inc{(n02108915, French bulldog)} & \inc{(n02110958, pug)}\\
		\inc{(n02112706, Brabancon griffon)} & \\
	\end{tabular}
	\item \textbf{\texttt{toy\_dog}} -- 31 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02085620, Chihuahua)} & \inc{(n02085782, Japanese spaniel)}\\
		\inc{(n02085936, Maltese dog)} & \inc{(n02086079, Pekinese)}\\
		\inc{(n02086240, Shih-Tzu)} & \inc{(n02086646, Blenheim spaniel)}\\
		\inc{(n02086910, papillon)} & \inc{(n02087046, toy terrier)}\\
		\inc{(n02093754, Border terrier)} & \inc{(n02094114, Norfolk terrier)}\\
		\inc{(n02094258, Norwich terrier)} & \inc{(n02094433, Yorkshire terrier)}\\
		\inc{(n02096177, cairn)} & \inc{(n02096294, Australian terrier)}\\
		\inc{(n02096437, Dandie Dinmont)} & \inc{(n02096585, Boston bull)}\\
		\inc{(n02097047, miniature schnauzer)} & \inc{(n02097474, Tibetan terrier)}\\
		\inc{(n02097658, silky terrier)} & \inc{(n02098105, soft-coated wheaten terrier)}\\
		\inc{(n02098286, West Highland white terrier)} & \inc{(n02098413, Lhasa)}\\
		\inc{(n02102318, cocker spaniel)} & \inc{(n02107312, miniature pinscher)}\\
		\inc{(n02108915, French bulldog)} & \inc{(n02110627, affenpinscher)}\\
		\inc{(n02112018, Pomeranian)} & \inc{(n02112706, Brabancon griffon)}\\
		\inc{(n02113624, toy poodle)} & \inc{(n02113712, miniature poodle)}\\
		\inc{(n02113799, standard poodle)} & \\
	\end{tabular}
	\item \textbf{\texttt{corgi}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02113023, Pembroke)} & \inc{(n02113186, Cardigan)}\\
	\end{tabular}
	\item \textbf{\texttt{terrier}} -- 26 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02090721, Irish wolfhound)} & \inc{(n02091635, otterhound)}\\
		\inc{(n02093647, Bedlington terrier)} & \inc{(n02093754, Border terrier)}\\
		\inc{(n02093859, Kerry blue terrier)} & \inc{(n02093991, Irish terrier)}\\
		\inc{(n02094114, Norfolk terrier)} & \inc{(n02094258, Norwich terrier)}\\
		\inc{(n02094433, Yorkshire terrier)} & \inc{(n02095314, wire-haired fox terrier)}\\
		\inc{(n02095570, Lakeland terrier)} & \inc{(n02095889, Sealyham terrier)}\\
		\inc{(n02096051, Airedale)} & \inc{(n02096177, cairn)}\\
		\inc{(n02096294, Australian terrier)} & \inc{(n02096437, Dandie Dinmont)}\\
		\inc{(n02097047, miniature schnauzer)} & \inc{(n02097130, giant schnauzer)}\\
		\inc{(n02097209, standard schnauzer)} & \inc{(n02097298, Scotch terrier)}\\
		\inc{(n02097474, Tibetan terrier)} & \inc{(n02097658, silky terrier)}\\
		\inc{(n02098105, soft-coated wheaten terrier)} & \inc{(n02098286, West Highland white terrier)}\\
		\inc{(n02098413, Lhasa)} & \inc{(n02110627, affenpinscher)}\\
	\end{tabular}
	\item \textbf{\texttt{poodle\_like}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02093647, Bedlington terrier)} & \inc{(n02093859, Kerry blue terrier)}\\
		\inc{(n02099429, curly-coated retriever)} & \inc{(n02102973, Irish water spaniel)}\\
		\inc{(n02113624, toy poodle)} & \inc{(n02113712, miniature poodle)}\\
		\inc{(n02113799, standard poodle)} & \\
	\end{tabular}
	\item \textbf{\texttt{standard\_shepherd\_dog}} -- 11 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02091467, Norwegian elkhound)} & \inc{(n02104365, schipperke)}\\
		\inc{(n02105056, groenendael)} & \inc{(n02105162, malinois)}\\
		\inc{(n02105412, kelpie)} & \inc{(n02105855, Shetland sheepdog)}\\
		\inc{(n02106030, collie)} & \inc{(n02106166, Border collie)}\\
		\inc{(n02106550, Rottweiler)} & \inc{(n02106662, German shepherd)}\\
		\inc{(n02112350, keeshond)} & \\
	\end{tabular}
	\item \textbf{\texttt{hairy\_shepherd\_dog}} -- 6 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02097474, Tibetan terrier)} & \inc{(n02105251, briard)}\\
		\inc{(n02105505, komondor)} & \inc{(n02105641, Old English sheepdog)}\\
		\inc{(n02106382, Bouvier des Flandres)} & \inc{(n02110627, affenpinscher)}\\
	\end{tabular}
	\item \textbf{\texttt{beagle\_hound\_pointer\_spaniel\_setter}} -- 27 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02087394, Rhodesian ridgeback)} & \inc{(n02088238, basset)}\\
		\inc{(n02088364, beagle)} & \inc{(n02088466, bloodhound)}\\
		\inc{(n02088632, bluetick)} & \inc{(n02089078, black-and-tan coonhound)}\\
		\inc{(n02089867, Walker hound)} & \inc{(n02089973, English foxhound)}\\
		\inc{(n02090379, redbone)} & \inc{(n02092339, Weimaraner)}\\
		\inc{(n02100236, German short-haired pointer)} & \inc{(n02100583, vizsla)}\\
		\inc{(n02100735, English setter)} & \inc{(n02100877, Irish setter)}\\
		\inc{(n02101006, Gordon setter)} & \inc{(n02101388, Brittany spaniel)}\\
		\inc{(n02101556, clumber)} & \inc{(n02102040, English springer)}\\
		\inc{(n02102177, Welsh springer spaniel)} & \inc{(n02102318, cocker spaniel)}\\
		\inc{(n02102480, Sussex spaniel)} & \inc{(n02102973, Irish water spaniel)}\\
		\inc{(n02107142, Doberman)} & \inc{(n02109047, Great Dane)}\\
		\inc{(n02110341, dalmatian)} & \inc{(n02110806, basenji)}\\
		\inc{(n02113978, Mexican hairless)} & \\
	\end{tabular}
	\item \textbf{\texttt{spaniels}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02086646, Blenheim spaniel)} & \inc{(n02101388, Brittany spaniel)}\\
		\inc{(n02102040, English springer)} & \inc{(n02102177, Welsh springer spaniel)}\\
		\inc{(n02102318, cocker spaniel)} & \\
	\end{tabular}
	\item \textbf{\texttt{skinny\_hound\_rest}} -- 12 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02088094, Afghan hound)} & \inc{(n02090622, borzoi)}\\
		\inc{(n02090721, Irish wolfhound)} & \inc{(n02091032, Italian greyhound)}\\
		\inc{(n02091134, whippet)} & \inc{(n02091244, Ibizan hound)}\\
		\inc{(n02091635, otterhound)} & \inc{(n02091831, Saluki)}\\
		\inc{(n02092002, Scottish deerhound)} & \inc{(n02107142, Doberman)}\\
		\inc{(n02110806, basenji)} & \inc{(n02113978, Mexican hairless)}\\
	\end{tabular}
	\item \textbf{\texttt{pinscher}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02106550, Rottweiler)} & \inc{(n02107142, Doberman)}\\
		\inc{(n02107312, miniature pinscher)} & \\
	\end{tabular}
	\item \textbf{\texttt{sennenhunde\_and\_big\_dogs}} -- 15 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02088364, beagle)} & \inc{(n02106166, Border collie)}\\
		\inc{(n02106550, Rottweiler)} & \inc{(n02107574, Greater Swiss Mountain dog)}\\
		\inc{(n02107683, Bernese mountain dog)} & \inc{(n02107908, Appenzeller)}\\
		\inc{(n02108000, EntleBucher)} & \inc{(n02108089, boxer)}\\
		\inc{(n02108422, bull mastiff)} & \inc{(n02108551, Tibetan mastiff)}\\
		\inc{(n02109047, Great Dane)} & \inc{(n02109525, Saint Bernard)}\\
		\inc{(n02111129, Leonberg)} & \inc{(n02111277, Newfoundland)}\\
		\inc{(n02112137, chow)} & \\
	\end{tabular}
	\item \textbf{\texttt{retriever\_like}} -- 10 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02090379, redbone)} & \inc{(n02099267, flat-coated retriever)}\\
		\inc{(n02099429, curly-coated retriever)} & \inc{(n02099601, golden retriever)}\\
		\inc{(n02099712, Labrador retriever)} & \inc{(n02099849, Chesapeake Bay retriever)}\\
		\inc{(n02101006, Gordon setter)} & \inc{(n02104029, kuvasz)}\\
		\inc{(n02111277, Newfoundland)} & \inc{(n02111500, Great Pyrenees)}\\
	\end{tabular}
	\item \textbf{\texttt{husky}} -- 6 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02091467, Norwegian elkhound)} & \inc{(n02109961, Eskimo dog)}\\
		\inc{(n02110063, malamute)} & \inc{(n02110185, Siberian husky)}\\
		\inc{(n02111889, Samoyed)} & \inc{(n02112350, keeshond)}\\
	\end{tabular}
	\item \textbf{\texttt{spitz}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02111889, Samoyed)} & \inc{(n02112018, Pomeranian)}\\
		\inc{(n02112137, chow)} & \inc{(n02112350, keeshond)}\\
	\end{tabular}
	\item \textbf{\texttt{fungi}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07734744, mushroom)} & \inc{(n12998815, agaric)}\\
		\inc{(n13037406, gyromitra)} & \inc{(n13040303, stinkhorn)}\\
		\inc{(n13044778, earthstar)} & \inc{(n13052670, hen-of-the-woods)}\\
		\inc{(n13054560, bolete)} & \\
	\end{tabular}
	\item \textbf{\texttt{geological\_formation}} -- 9 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n09193705, alp)} & \inc{(n09246464, cliff)}\\
		\inc{(n09288635, geyser)} & \inc{(n09332890, lakeside)}\\
		\inc{(n09399592, promontory)} & \inc{(n09421951, sandbar)}\\
		\inc{(n09428293, seashore)} & \inc{(n09468604, valley)}\\
		\inc{(n09472597, volcano)} & \\
	\end{tabular}
	\item \textbf{\texttt{bread}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07684084, French loaf)} & \inc{(n07693725, bagel)}\\
		\inc{(n07695742, pretzel)} & \inc{(n07860988, dough)}\\
	\end{tabular}
	\item \textbf{\texttt{cruciferous\_vegetable}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07714571, head cabbage)} & \inc{(n07714990, broccoli)}\\
		\inc{(n07715103, cauliflower)} & \\
	\end{tabular}
	\item \textbf{\texttt{cauliflower\_custard\_apple}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07715103, cauliflower)} & \inc{(n07760859, custard apple)}\\
	\end{tabular}
	\item \textbf{\texttt{zucchini\_cucumber}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07716358, zucchini)} & \inc{(n07718472, cucumber)}\\
	\end{tabular}
	\item \textbf{\texttt{squash}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07716358, zucchini)} & \inc{(n07716906, spaghetti squash)}\\
		\inc{(n07717410, acorn squash)} & \inc{(n07717556, butternut squash)}\\
	\end{tabular}
	\item \textbf{\texttt{reproductive\_structure}} -- 12 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07720875, bell pepper)} & \inc{(n07742313, Granny Smith)}\\
		\inc{(n07745940, strawberry)} & \inc{(n07747607, orange)}\\
		\inc{(n07749582, lemon)} & \inc{(n07753113, fig)}\\
		\inc{(n07754684, jackfruit)} & \inc{(n07760859, custard apple)}\\
		\inc{(n07768694, pomegranate)} & \inc{(n12267677, acorn)}\\
		\inc{(n12620546, hip)} & \inc{(n12768682, buckeye)}\\
	\end{tabular}
	\item \textbf{\texttt{corn}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n12144580, corn)} & \inc{(n13133613, ear)}\\
	\end{tabular}
	\item \textbf{\texttt{cardoon\_artichoke}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07718747, artichoke)} & \inc{(n07730033, cardoon)}\\
		\inc{(n07753275, pineapple)} & \\
	\end{tabular}
	\item \textbf{\texttt{dessert}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n07613480, trifle)} & \inc{(n07614500, ice cream)}\\
		\inc{(n07836838, chocolate sauce)} & \\
	\end{tabular}
	\item \textbf{\texttt{baby\_bed}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02804414, bassinet)} & \inc{(n03125729, cradle)}\\
		\inc{(n03131574, crib)} & \\
	\end{tabular}
	\item \textbf{\texttt{chair}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02791124, barber chair)} & \inc{(n03376595, folding chair)}\\
		\inc{(n04099969, rocking chair)} & \inc{(n04429376, throne)}\\
	\end{tabular}
	\item \textbf{\texttt{entertainment\_center\_home\_theatre}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03290653, entertainment center)} & \inc{(n03529860, home theater)}\\
	\end{tabular}
	\item \textbf{\texttt{cabinet}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02870880, bookcase)} & \inc{(n03016953, chiffonier)}\\
		\inc{(n03018349, china cabinet)} & \inc{(n03290653, entertainment center)}\\
		\inc{(n03337140, file)} & \inc{(n03742115, medicine chest)}\\
		\inc{(n04550184, wardrobe)} & \\
	\end{tabular}
	\item \textbf{\texttt{table}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03179701, desk)} & \inc{(n03201208, dining table)}\\
	\end{tabular}
	\item \textbf{\texttt{robe\_overgarment\_cloak}} -- 10 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02667093, abaya)} & \inc{(n02669723, academic gown)}\\
		\inc{(n02730930, apron)} & \inc{(n03045698, cloak)}\\
		\inc{(n03404251, fur coat)} & \inc{(n03617480, kimono)}\\
		\inc{(n03630383, lab coat)} & \inc{(n03980874, poncho)}\\
		\inc{(n04479046, trench coat)} & \inc{(n04532106, vestment)}\\
	\end{tabular}
	\item \textbf{\texttt{sweater}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02963159, cardigan)} & \inc{(n03980874, poncho)}\\
		\inc{(n04370456, sweatshirt)} & \\
	\end{tabular}
	\item \textbf{\texttt{suits}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03763968, military uniform)} & \inc{(n03877472, pajama)}\\
		\inc{(n04350905, suit)} & \\
	\end{tabular}
	\item \textbf{\texttt{woolen\_pieces}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02963159, cardigan)} & \inc{(n03207743, dishrag)}\\
		\inc{(n03775071, mitten)} & \inc{(n03980874, poncho)}\\
		\inc{(n04229816, ski mask)} & \inc{(n04325704, stole)}\\
		\inc{(n04599235, wool)} & \\
	\end{tabular}
	\item \textbf{\texttt{caps}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02807133, bathing cap)} & \inc{(n02869837, bonnet)}\\
		\inc{(n04209133, shower cap)} & \\
	\end{tabular}
	\item \textbf{\texttt{swimsuit}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02837789, bikini)} & \inc{(n02892767, brassiere)}\\
		\inc{(n03710637, maillot)} & \inc{(n03710721, maillot)}\\
	\end{tabular}
	\item \textbf{\texttt{woman\_dress}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03450230, gown)} & \inc{(n03534580, hoopskirt)}\\
		\inc{(n03866082, overskirt)} & \\
	\end{tabular}
	\item \textbf{\texttt{neckwear}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02865351, bolo tie)} & \inc{(n02883205, bow tie)}\\
		\inc{(n03814906, necklace)} & \inc{(n04591157, Windsor tie)}\\
	\end{tabular}
	\item \textbf{\texttt{sock\_and\_glove}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03026506, Christmas stocking)} & \inc{(n03775071, mitten)}\\
		\inc{(n04254777, sock)} & \\
	\end{tabular}
	\item \textbf{\texttt{breathing\_device}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03424325, gasmask)} & \inc{(n03868863, oxygen mask)}\\
		\inc{(n04251144, snorkel)} & \\
	\end{tabular}
	\item \textbf{\texttt{helmet}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03127747, crash helmet)} & \inc{(n03379051, football helmet)}\\
		\inc{(n03929855, pickelhaube)} & \\
	\end{tabular}
	\item \textbf{\texttt{pickelhaube\_bearskin}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02817516, bearskin)} & \inc{(n03929855, pickelhaube)}\\
	\end{tabular}
	\item \textbf{\texttt{hat}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02869837, bonnet)} & \inc{(n03124170, cowboy hat)}\\
		\inc{(n04259630, sombrero)} & \\
	\end{tabular}
	\item \textbf{\texttt{armor}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02895154, breastplate)} & \inc{(n03000247, chain mail)}\\
		\inc{(n03146219, cuirass)} & \inc{(n04192698, shield)}\\
	\end{tabular}
	\item \textbf{\texttt{cuirass\_bulletproof\_vest}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02916936, bulletproof vest)} & \inc{(n03146219, cuirass)}\\
	\end{tabular}
	\item \textbf{\texttt{footwear\_rest}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03047690, clog)} & \inc{(n03124043, cowboy boot)}\\
		\inc{(n03680355, Loafer)} & \inc{(n04120489, running shoe)}\\
		\inc{(n04133789, sandal)} & \\
	\end{tabular}
	\item \textbf{\texttt{top\_cover}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02877765, bottlecap)} & \inc{(n03657121, lens cap)}\\
		\inc{(n03717622, manhole cover)} & \inc{(n04019541, puck)}\\
	\end{tabular}
	\item \textbf{\texttt{lamp\_light}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02948072, candle)} & \inc{(n03590841, jack-o'-lantern)}\\
		\inc{(n03637318, lampshade)} & \inc{(n04286575, spotlight)}\\
		\inc{(n04380533, table lamp)} & \\
	\end{tabular}
	\item \textbf{\texttt{candle\_torch}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02948072, candle)} & \inc{(n04456115, torch)}\\
	\end{tabular}
	\item \textbf{\texttt{ship\_boat}} -- 15 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02687172, aircraft carrier)} & \inc{(n02951358, canoe)}\\
		\inc{(n02981792, catamaran)} & \inc{(n03095699, container ship)}\\
		\inc{(n03344393, fireboat)} & \inc{(n03447447, gondola)}\\
		\inc{(n03662601, lifeboat)} & \inc{(n03673027, liner)}\\
		\inc{(n03947888, pirate)} & \inc{(n04147183, schooner)}\\
		\inc{(n04273569, speedboat)} & \inc{(n04347754, submarine)}\\
		\inc{(n04483307, trimaran)} & \inc{(n04606251, wreck)}\\
		\inc{(n04612504, yawl)} & \\
	\end{tabular}
	\item \textbf{\texttt{tank}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02704792, amphibian)} & \inc{(n03478589, half track)}\\
		\inc{(n04389033, tank)} & \\
	\end{tabular}
	\item \textbf{\texttt{snow\_sled}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02860847, bobsled)} & \inc{(n03218198, dogsled)}\\
		\inc{(n04252077, snowmobile)} & \\
	\end{tabular}
	\item \textbf{\texttt{motor\_cycle}} -- 6 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02835271, bicycle-built-for-two)} & \inc{(n03785016, moped)}\\
		\inc{(n03791053, motor scooter)} & \inc{(n03792782, mountain bike)}\\
		\inc{(n04482393, tricycle)} & \inc{(n04509417, unicycle)}\\
	\end{tabular}
	\item \textbf{\texttt{aircraft}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02690373, airliner)} & \inc{(n02692877, airship)}\\
		\inc{(n04552348, warplane)} & \\
	\end{tabular}
	\item \textbf{\texttt{balloon}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02692877, airship)} & \inc{(n02782093, balloon)}\\
		\inc{(n03888257, parachute)} & \\
	\end{tabular}
	\item \textbf{\texttt{train}} -- 6 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02917067, bullet train)} & \inc{(n03272562, electric locomotive)}\\
		\inc{(n03393912, freight car)} & \inc{(n03895866, passenger car)}\\
		\inc{(n04310018, steam locomotive)} & \inc{(n04335435, streetcar)}\\
	\end{tabular}
	\item \textbf{\texttt{car\_bus\_truck}} -- 23 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02701002, ambulance)} & \inc{(n02704792, amphibian)}\\
		\inc{(n02814533, beach wagon)} & \inc{(n02930766, cab)}\\
		\inc{(n03100240, convertible)} & \inc{(n03345487, fire engine)}\\
		\inc{(n03417042, garbage truck)} & \inc{(n03594945, jeep)}\\
		\inc{(n03670208, limousine)} & \inc{(n03769881, minibus)}\\
		\inc{(n03770679, minivan)} & \inc{(n03777568, Model T)}\\
		\inc{(n03796401, moving van)} & \inc{(n03930630, pickup)}\\
		\inc{(n03977966, police van)} & \inc{(n04037443, racer)}\\
		\inc{(n04065272, recreational vehicle)} & \inc{(n04146614, school bus)}\\
		\inc{(n04252225, snowplow)} & \inc{(n04285008, sports car)}\\
		\inc{(n04461696, tow truck)} & \inc{(n04467665, trailer truck)}\\
		\inc{(n04487081, trolleybus)} & \\
	\end{tabular}
	\item \textbf{\texttt{racer\_go\_kart}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03444034, go-kart)} & \inc{(n04037443, racer)}\\
	\end{tabular}
	\item \textbf{\texttt{work\_cart}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03384352, forklift)} & \inc{(n03444034, go-kart)}\\
		\inc{(n03445924, golfcart)} & \inc{(n03649909, lawn mower)}\\
	\end{tabular}
	\item \textbf{\texttt{open\_cart}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02797295, barrow)} & \inc{(n03538406, horse cart)}\\
		\inc{(n03599486, jinrikisha)} & \inc{(n03868242, oxcart)}\\
	\end{tabular}
	\item \textbf{\texttt{rocket\_missile}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03773504, missile)} & \inc{(n04008634, projectile)}\\
		\inc{(n04266014, space shuttle)} & \\
	\end{tabular}
	\item \textbf{\texttt{keyboard\_instrument}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03452741, grand piano)} & \inc{(n03854065, organ)}\\
		\inc{(n04515003, upright)} & \\
	\end{tabular}
	\item \textbf{\texttt{stringed\_instrument}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02676566, acoustic guitar)} & \inc{(n02787622, banjo)}\\
		\inc{(n02992211, cello)} & \inc{(n03272010, electric guitar)}\\
		\inc{(n04536866, violin)} & \\
	\end{tabular}
	\item \textbf{\texttt{wind\_instrument\_brass}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03110669, cornet)} & \inc{(n03394916, French horn)}\\
		\inc{(n04141076, sax)} & \inc{(n04487394, trombone)}\\
	\end{tabular}
	\item \textbf{\texttt{wind\_instrument\_woodwind}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02804610, bassoon)} & \inc{(n03372029, flute)}\\
		\inc{(n03838899, oboe)} & \inc{(n04141076, sax)}\\
	\end{tabular}
	\item \textbf{\texttt{wind\_instrument\_whistle}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02804610, bassoon)} & \inc{(n03372029, flute)}\\
		\inc{(n03838899, oboe)} & \inc{(n04579432, whistle)}\\
	\end{tabular}
	\item \textbf{\texttt{percussion\_instrument}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03017168, chime)} & \inc{(n03249569, drum)}\\
		\inc{(n03447721, gong)} & \inc{(n03721384, marimba)}\\
		\inc{(n04311174, steel drum)} & \\
	\end{tabular}
	\item \textbf{\texttt{public\_place}} -- 12 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02776631, bakery)} & \inc{(n02791270, barbershop)}\\
		\inc{(n02871525, bookshop)} & \inc{(n02927161, butcher shop)}\\
		\inc{(n03032252, cinema)} & \inc{(n03089624, confectionery)}\\
		\inc{(n03461385, grocery store)} & \inc{(n03661043, library)}\\
		\inc{(n04081281, restaurant)} & \inc{(n04200800, shoe shop)}\\
		\inc{(n04443257, tobacco shop)} & \inc{(n04462240, toyshop)}\\
	\end{tabular}
	\item \textbf{\texttt{bridge\_pier\_dam}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03160309, dam)} & \inc{(n03933933, pier)}\\
		\inc{(n04311004, steel arch bridge)} & \inc{(n04366367, suspension bridge)}\\
		\inc{(n04532670, viaduct)} & \\
	\end{tabular}
	\item \textbf{\texttt{game\_ball}} -- 9 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02799071, baseball)} & \inc{(n02802426, basketball)}\\
		\inc{(n03134739, croquet ball)} & \inc{(n03445777, golf ball)}\\
		\inc{(n03942813, ping-pong ball)} & \inc{(n04118538, rugby ball)}\\
		\inc{(n04254680, soccer ball)} & \inc{(n04409515, tennis ball)}\\
		\inc{(n04540053, volleyball)} & \\
	\end{tabular}
	\item \textbf{\texttt{computer\_monitor}} -- 8 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03180011, desktop computer)} & \inc{(n03485407, hand-held computer)}\\
		\inc{(n03642806, laptop)} & \inc{(n03782006, monitor)}\\
		\inc{(n03832673, notebook)} & \inc{(n03857828, oscilloscope)}\\
		\inc{(n04152593, screen)} & \inc{(n04404412, television)}\\
	\end{tabular}
	\item \textbf{\texttt{keyboard}} -- 6 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03085013, computer keyboard)} & \inc{(n03485407, hand-held computer)}\\
		\inc{(n03642806, laptop)} & \inc{(n03832673, notebook)}\\
		\inc{(n04264628, space bar)} & \inc{(n04505470, typewriter keyboard)}\\
	\end{tabular}
	\item \textbf{\texttt{player}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02979186, cassette player)} & \inc{(n02988304, CD player)}\\
		\inc{(n04041544, radio)} & \inc{(n04392985, tape player)}\\
	\end{tabular}
	\item \textbf{\texttt{small\_electronic\_equipment}} -- 9 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02978881, cassette)} & \inc{(n02992529, cellular telephone)}\\
		\inc{(n03271574, electric fan)} & \inc{(n03485407, hand-held computer)}\\
		\inc{(n03492542, hard disc)} & \inc{(n03584254, iPod)}\\
		\inc{(n03602883, joystick)} & \inc{(n04074963, remote control)}\\
		\inc{(n04372370, switch)} & \\
	\end{tabular}
	\item \textbf{\texttt{phone}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02992529, cellular telephone)} & \inc{(n03187595, dial telephone)}\\
		\inc{(n03902125, pay-phone)} & \\
	\end{tabular}
	\item \textbf{\texttt{radio\_modem}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03492542, hard disc)} & \inc{(n03777754, modem)}\\
		\inc{(n04041544, radio)} & \\
	\end{tabular}
	\item \textbf{\texttt{big\_electronic\_equipment}} -- 6 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03691459, loudspeaker)} & \inc{(n03777754, modem)}\\
		\inc{(n03857828, oscilloscope)} & \inc{(n03924679, photocopier)}\\
		\inc{(n04004767, printer)} & \inc{(n04009552, projector)}\\
	\end{tabular}
	\item \textbf{\texttt{clock}} -- 9 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02708093, analog clock)} & \inc{(n02794156, barometer)}\\
		\inc{(n03706229, magnetic compass)} & \inc{(n03841143, odometer)}\\
		\inc{(n03891332, parking meter)} & \inc{(n04141975, scale)}\\
		\inc{(n04328186, stopwatch)} & \inc{(n04355338, sundial)}\\
		\inc{(n04548280, wall clock)} & \\
	\end{tabular}
	\item \textbf{\texttt{digital\_clock}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03196217, digital clock)} & \inc{(n03197337, digital watch)}\\
		\inc{(n04141975, scale)} & \inc{(n04149813, scoreboard)}\\
		\inc{(n04328186, stopwatch)} & \\
	\end{tabular}
	\item \textbf{\texttt{ruler}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n04118776, rule)} & \inc{(n04238763, slide rule)}\\
		\inc{(n04376876, syringe)} & \\
	\end{tabular}
	\item \textbf{\texttt{firearm}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02749479, assault rifle)} & \inc{(n04086273, revolver)}\\
		\inc{(n04090263, rifle)} & \\
	\end{tabular}
	\item \textbf{\texttt{gymnastic\_apparatus}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02777292, balance beam)} & \inc{(n03535780, horizontal bar)}\\
		\inc{(n03888605, parallel bars)} & \\
	\end{tabular}
	\item \textbf{\texttt{barbell\_dumbbell}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02790996, barbell)} & \inc{(n03255030, dumbbell)}\\
	\end{tabular}
	\item \textbf{\texttt{dish}} -- 13 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n04263257, soup bowl)} & \inc{(n07579787, plate)}\\
		\inc{(n07583066, guacamole)} & \inc{(n07584110, consomme)}\\
		\inc{(n07590611, hot pot)} & \inc{(n07697313, cheeseburger)}\\
		\inc{(n07697537, hotdog)} & \inc{(n07711569, mashed potato)}\\
		\inc{(n07831146, carbonara)} & \inc{(n07871810, meat loaf)}\\
		\inc{(n07873807, pizza)} & \inc{(n07875152, potpie)}\\
		\inc{(n07880968, burrito)} & \\
	\end{tabular}
	\item \textbf{\texttt{beverage\_pot\_jug}} -- 18 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02815834, beaker)} & \inc{(n02823750, beer glass)}\\
		\inc{(n03062245, cocktail shaker)} & \inc{(n03063599, coffee mug)}\\
		\inc{(n03063689, coffeepot)} & \inc{(n03443371, goblet)}\\
		\inc{(n03733805, measuring cup)} & \inc{(n03950228, pitcher)}\\
		\inc{(n04131690, saltshaker)} & \inc{(n04254120, soap dispenser)}\\
		\inc{(n04398044, teapot)} & \inc{(n04522168, vase)}\\
		\inc{(n04560804, water jug)} & \inc{(n04579145, whiskey jug)}\\
		\inc{(n07892512, red wine)} & \inc{(n07920052, espresso)}\\
		\inc{(n07930864, cup)} & \inc{(n07932039, eggnog)}\\
	\end{tabular}
	\item \textbf{\texttt{spatula\_spoon\_ladle}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03633091, ladle)} & \inc{(n04270147, spatula)}\\
		\inc{(n04597913, wooden spoon)} & \\
	\end{tabular}
	\item \textbf{\texttt{utensils}} -- 11 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02909870, bucket)} & \inc{(n02939185, caldron)}\\
		\inc{(n03133878, Crock Pot)} & \inc{(n03259280, Dutch oven)}\\
		\inc{(n03400231, frying pan)} & \inc{(n03775546, mixing bowl)}\\
		\inc{(n03786901, mortar)} & \inc{(n03992509, potter's wheel)}\\
		\inc{(n04263257, soup bowl)} & \inc{(n04332243, strainer)}\\
		\inc{(n04596742, wok)} & \\
	\end{tabular}
	\item \textbf{\texttt{bucket\_pot}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02909870, bucket)} & \inc{(n03991062, pot)}\\
	\end{tabular}
	\item \textbf{\texttt{bottle}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02823428, beer bottle)} & \inc{(n03983396, pop bottle)}\\
		\inc{(n04557648, water bottle)} & \inc{(n04591713, wine bottle)}\\
	\end{tabular}
	\item \textbf{\texttt{tub\_basin}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02808440, bathtub)} & \inc{(n04493381, tub)}\\
		\inc{(n04553703, washbasin)} & \\
	\end{tabular}
	\item \textbf{\texttt{barrel\_can}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02747177, ashcan)} & \inc{(n02795169, barrel)}\\
		\inc{(n03764736, milk can)} & \inc{(n04049303, rain barrel)}\\
	\end{tabular}
	\item \textbf{\texttt{big\_appliance}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03207941, dishwasher)} & \inc{(n03297495, espresso maker)}\\
		\inc{(n03761084, microwave)} & \inc{(n04070727, refrigerator)}\\
		\inc{(n04111531, rotisserie)} & \inc{(n04330267, stove)}\\
		\inc{(n04554684, washer)} & \\
	\end{tabular}
	\item \textbf{\texttt{kitchen\_appliance}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03297495, espresso maker)} & \inc{(n03761084, microwave)}\\
		\inc{(n04442312, toaster)} & \inc{(n04542943, waffle iron)}\\
	\end{tabular}
	\item \textbf{\texttt{small\_appliance}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03483316, hand blower)} & \inc{(n03584829, iron)}\\
		\inc{(n04179913, sewing machine)} & \inc{(n04517823, vacuum)}\\
	\end{tabular}
	\item \textbf{\texttt{oven\_stove}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03761084, microwave)} & \inc{(n04111531, rotisserie)}\\
		\inc{(n04330267, stove)} & \inc{(n04442312, toaster)}\\
		\inc{(n04542943, waffle iron)} & \\
	\end{tabular}
	\item \textbf{\texttt{space\_heater\_radiator}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n04040759, radiator)} & \inc{(n04265275, space heater)}\\
	\end{tabular}
	\item \textbf{\texttt{paper\_tissue}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03887697, paper towel)} & \inc{(n15075141, toilet tissue)}\\
	\end{tabular}
	\item \textbf{\texttt{cover\_presentation}} -- 10 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02786058, Band Aid)} & \inc{(n02840245, binder)}\\
		\inc{(n03291819, envelope)} & \inc{(n03598930, jigsaw puzzle)}\\
		\inc{(n03871628, packet)} & \inc{(n06359193, web site)}\\
		\inc{(n06596364, comic book)} & \inc{(n06785654, crossword puzzle)}\\
		\inc{(n07248320, book jacket)} & \inc{(n07565083, menu)}\\
	\end{tabular}
	\item \textbf{\texttt{toiletry}} -- 5 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03314780, face powder)} & \inc{(n03476991, hair spray)}\\
		\inc{(n03690938, lotion)} & \inc{(n03916031, perfume)}\\
		\inc{(n04357314, sunscreen)} & \\
	\end{tabular}
	\item \textbf{\texttt{bed}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03388549, four-poster)} & \inc{(n04344873, studio couch)}\\
	\end{tabular}
	\item \textbf{\texttt{fabric}} -- 8 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02808304, bath towel)} & \inc{(n02834397, bib)}\\
		\inc{(n03207743, dishrag)} & \inc{(n03223299, doormat)}\\
		\inc{(n03485794, handkerchief)} & \inc{(n03998194, prayer rug)}\\
		\inc{(n04209239, shower curtain)} & \inc{(n04525038, velvet)}\\
	\end{tabular}
	\item \textbf{\texttt{religious\_castle\_palace}} -- 12 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02699494, altar)} & \inc{(n02825657, bell cote)}\\
		\inc{(n02980441, castle)} & \inc{(n03028079, church)}\\
		\inc{(n03220513, dome)} & \inc{(n03781244, monastery)}\\
		\inc{(n03788195, mosque)} & \inc{(n03877845, palace)}\\
		\inc{(n03956157, planetarium)} & \inc{(n04346328, stupa)}\\
		\inc{(n04486054, triumphal arch)} & \inc{(n04523525, vault)}\\
	\end{tabular}
	\item \textbf{\texttt{pole}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03355925, flagpole)} & \inc{(n03733131, maypole)}\\
		\inc{(n03976657, pole)} & \\
	\end{tabular}
	\item \textbf{\texttt{column}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03837869, obelisk)} & \inc{(n03903868, pedestal)}\\
		\inc{(n03976657, pole)} & \inc{(n04458633, totem pole)}\\
	\end{tabular}
	\item \textbf{\texttt{stick}} -- 26 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02666196, abacus)} & \inc{(n02783161, ballpoint)}\\
		\inc{(n02906734, broom)} & \inc{(n03141823, crutch)}\\
		\inc{(n03250847, drumstick)} & \inc{(n03355925, flagpole)}\\
		\inc{(n03388183, fountain pen)} & \inc{(n03658185, letter opener)}\\
		\inc{(n03729826, matchstick)} & \inc{(n03759954, microphone)}\\
		\inc{(n03804744, nail)} & \inc{(n03873416, paddle)}\\
		\inc{(n03876231, paintbrush)} & \inc{(n03944341, pinwheel)}\\
		\inc{(n03970156, plunger)} & \inc{(n04033901, quill)}\\
		\inc{(n04039381, racket)} & \inc{(n04067472, reel)}\\
		\inc{(n04141327, scabbard)} & \inc{(n04153751, screw)}\\
		\inc{(n04208210, shovel)} & \inc{(n04228054, ski)}\\
		\inc{(n04277352, spindle)} & \inc{(n04367480, swab)}\\
		\inc{(n04485082, tripod)} & \inc{(n04501370, turnstile)}\\
	\end{tabular}
	\item \textbf{\texttt{big\_standing\_machine}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02977058, cash machine)} & \inc{(n03425413, gas pump)}\\
		\inc{(n04243546, slot)} & \inc{(n04525305, vending machine)}\\
	\end{tabular}
	\item \textbf{\texttt{farm\_machine}} -- 6 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03496892, harvester)} & \inc{(n03874293, paddlewheel)}\\
		\inc{(n03967562, plow)} & \inc{(n04252225, snowplow)}\\
		\inc{(n04428191, thresher)} & \inc{(n04465501, tractor)}\\
	\end{tabular}
	\item \textbf{\texttt{ax\_meat\_knife}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03041632, cleaver)} & \inc{(n03498962, hatchet)}\\
	\end{tabular}
	\item \textbf{\texttt{hand\_tool}} -- 8 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02951585, can opener)} & \inc{(n02966687, carpenter's kit)}\\
		\inc{(n03000684, chain saw)} & \inc{(n03109150, corkscrew)}\\
		\inc{(n03481172, hammer)} & \inc{(n03954731, plane)}\\
		\inc{(n03995372, power drill)} & \inc{(n04154565, screwdriver)}\\
	\end{tabular}
	\item \textbf{\texttt{sunglass}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n04355933, sunglass)} & \inc{(n04356056, sunglasses)}\\
	\end{tabular}
	\item \textbf{\texttt{structure\_near\_water}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02814860, beacon)} & \inc{(n02859443, boathouse)}\\
		\inc{(n02894605, breakwater)} & \inc{(n03216828, dock)}\\
	\end{tabular}
	\item \textbf{\texttt{water\_tower\_beacon}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02814860, beacon)} & \inc{(n04562935, water tower)}\\
	\end{tabular}
	\item \textbf{\texttt{camera\_binoculars}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02841315, binoculars)} & \inc{(n03976467, Polaroid camera)}\\
		\inc{(n04069434, reflex camera)} & \\
	\end{tabular}
	\item \textbf{\texttt{safe}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03075370, combination lock)} & \inc{(n04125021, safe)}\\
	\end{tabular}
	\item \textbf{\texttt{lock}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03075370, combination lock)} & \inc{(n03874599, padlock)}\\
	\end{tabular}
	\item \textbf{\texttt{box}} -- 9 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02727426, apiary)} & \inc{(n02843684, birdhouse)}\\
		\inc{(n02971356, carton)} & \inc{(n03014705, chest)}\\
		\inc{(n03127925, crate)} & \inc{(n03482405, hamper)}\\
		\inc{(n03710193, mailbox)} & \inc{(n04204238, shopping basket)}\\
		\inc{(n04204347, shopping cart)} & \\
	\end{tabular}
	\item \textbf{\texttt{ashcan\_mailbox}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02747177, ashcan)} & \inc{(n03710193, mailbox)}\\
	\end{tabular}
	\item \textbf{\texttt{bag}} -- 4 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02769748, backpack)} & \inc{(n03709823, mailbag)}\\
		\inc{(n04026417, purse)} & \inc{(n04548362, wallet)}\\
	\end{tabular}
	\item \textbf{\texttt{purse}} -- 3 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03908618, pencil box)} & \inc{(n04026417, purse)}\\
		\inc{(n04548362, wallet)} & \\
	\end{tabular}
	\item \textbf{\texttt{shoji\_sliding\_door}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n04201297, shoji)} & \inc{(n04239074, sliding door)}\\
	\end{tabular}
	\item \textbf{\texttt{construction\_site}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n03126707, crane)} & \inc{(n03240683, drilling platform)}\\
	\end{tabular}
	\item \textbf{\texttt{patterned\_structure}} -- 16 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02788148, bannister)} & \inc{(n02999410, chain)}\\
		\inc{(n03000134, chainlink fence)} & \inc{(n03065424, coil)}\\
		\inc{(n03347037, fire screen)} & \inc{(n03459775, grille)}\\
		\inc{(n03530642, honeycomb)} & \inc{(n03930313, picket fence)}\\
		\inc{(n04005630, prison)} & \inc{(n04040759, radiator)}\\
		\inc{(n04265275, space heater)} & \inc{(n04275548, spider web)}\\
		\inc{(n04326547, stone wall)} & \inc{(n04589890, window screen)}\\
		\inc{(n04590129, window shade)} & \inc{(n04604644, worm fence)}\\
	\end{tabular}
	\item \textbf{\texttt{roof}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n04417672, thatch)} & \inc{(n04435653, tile roof)}\\
	\end{tabular}
	\item \textbf{\texttt{small\_object}} -- 20 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02865351, bolo tie)} & \inc{(n02910353, buckle)}\\
		\inc{(n03314780, face powder)} & \inc{(n03476684, hair slide)}\\
		\inc{(n03532672, hook)} & \inc{(n03666591, lighter)}\\
		\inc{(n03676483, lipstick)} & \inc{(n03692522, loupe)}\\
		\inc{(n03794056, mousetrap)} & \inc{(n03814906, necklace)}\\
		\inc{(n03840681, ocarina)} & \inc{(n03843555, oil filter)}\\
		\inc{(n03908714, pencil sharpener)} & \inc{(n03929660, pick)}\\
		\inc{(n04116512, rubber eraser)} & \inc{(n04127249, safety pin)}\\
		\inc{(n04131690, saltshaker)} & \inc{(n04372370, switch)}\\
		\inc{(n04423845, thimble)} & \inc{(n04579432, whistle)}\\
	\end{tabular}
	\item \textbf{\texttt{housing\_farming\_structure}} -- 7 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n02793495, barn)} & \inc{(n02859443, boathouse)}\\
		\inc{(n03457902, greenhouse)} & \inc{(n03697007, lumbermill)}\\
		\inc{(n03776460, mobile home)} & \inc{(n03899768, patio)}\\
		\inc{(n04613696, yurt)} & \\
	\end{tabular}
	\item \textbf{\texttt{solar\_dish\_telescope}} -- 2 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n04044716, radio telescope)} & \inc{(n04258138, solar dish)}\\
	\end{tabular}
	\item \textbf{\texttt{Without a superclass}} -- 74 classes: 
	
	\begin{tabular}{p{0.5\linewidth}p{0.5\linewidth}}
		\inc{(n01622779, great grey owl)} & \inc{(n01704323, triceratops)}\\
		\inc{(n01910747, jellyfish)} & \inc{(n02672831, accordion)}\\
		\inc{(n02879718, bow)} & \inc{(n02892201, brass)}\\
		\inc{(n02950826, cannon)} & \inc{(n02965783, car mirror)}\\
		\inc{(n02966193, carousel)} & \inc{(n02974003, car wheel)}\\
		\inc{(n03042490, cliff dwelling)} & \inc{(n03188531, diaper)}\\
		\inc{(n03208938, disk brake)} & \inc{(n03325584, feather boa)}\\
		\inc{(n03388043, fountain)} & \inc{(n03467068, guillotine)}\\
		\inc{(n03494278, harmonica)} & \inc{(n03495258, harp)}\\
		\inc{(n03527444, holster)} & \inc{(n03544143, hourglass)}\\
		\inc{(n03594734, jean)} & \inc{(n03595614, jersey)}\\
		\inc{(n03623198, knee pad)} & \inc{(n03627232, knot)}\\
		\inc{(n03720891, maraca)} & \inc{(n03724870, mask)}\\
		\inc{(n03733281, maze)} & \inc{(n03743016, megalith)}\\
		\inc{(n03770439, miniskirt)} & \inc{(n03787032, mortarboard)}\\
		\inc{(n03788365, mosquito net)} & \inc{(n03792972, mountain tent)}\\
		\inc{(n03793489, mouse)} & \inc{(n03803284, muzzle)}\\
		\inc{(n03814639, neck brace)} & \inc{(n03825788, nipple)}\\
		\inc{(n03884397, panpipe)} & \inc{(n03891251, park bench)}\\
		\inc{(n03920288, Petri dish)} & \inc{(n03935335, piggy bank)}\\
		\inc{(n03937543, pill bottle)} & \inc{(n03938244, pillow)}\\
		\inc{(n03958227, plastic bag)} & \inc{(n03961711, plate rack)}\\
		\inc{(n03982430, pool table)} & \inc{(n04023962, punching bag)}\\
		\inc{(n04033995, quilt)} & \inc{(n04136333, sarong)}\\
		\inc{(n04162706, seat belt)} & \inc{(n04235860, sleeping bag)}\\
		\inc{(n04296562, stage)} & \inc{(n04317175, stethoscope)}\\
		\inc{(n04336792, stretcher)} & \inc{(n04371430, swimming trunks)}\\
		\inc{(n04371774, swing)} & \inc{(n04399382, teddy)}\\
		\inc{(n04418357, theater curtain)} & \inc{(n04447861, toilet seat)}\\
		\inc{(n04476259, tray)} & \inc{(n04507155, umbrella)}\\
		\inc{(n04584207, wig)} & \inc{(n04592741, wing)}\\
		\inc{(n06794110, street sign)} & \inc{(n06874185, traffic light)}\\
		\inc{(n07615774, ice lolly)} & \inc{(n07753592, banana)}\\
		\inc{(n07802026, hay)} & \inc{(n09229709, bubble)}\\
		\inc{(n09835506, ballplayer)} & \inc{(n10148035, groom)}\\
		\inc{(n10565667, scuba diver)} & \inc{(n11879895, rapeseed)}\\
		\inc{(n11939491, daisy)} & \inc{(n12057211, yellow lady's slipper)}\\
	\end{tabular}

==> figures/tusker.tex <==
\begin{tikzpicture}[scale=1.0]
    \tikzset{>=latex}
        \def \dx{1.3}
        \def \dxs{0.*\dx}
        \def \dy{-1.0}
        \def \dys{0*\dy}

        \def \aw{5pt}
        \def \tw{10pt}
        \def \tl{7pt}

        \def \dd{0.1}

        
        \colorlet{c_tusk}{black!15}
        \colorlet{c_af}{my-full-blue!40}
        \colorlet{c_ind}{my-full-green!40}

        \coordinate (tusker) at (0,0);
        \coordinate (african) at (-1.5,0);
        \coordinate (indian) at (1.60, 0.35);

    
        \draw[draw=none, fill=c_tusk] (tusker) ellipse (2.5cm and 1.5cm);
        \node at (tusker) {\inc{tusker}};

        \draw[draw=none, fill=c_af, opacity=0.7] (african) ellipse (0.9cm and 0.9cm);
        \node[align=center] at (african) {\inc{african}\\\inc{elephant}};


        \draw[draw=none, fill=c_ind, opacity=0.7] (indian) ellipse (0.9cm and 0.9cm);
        \node[align=center] at (indian) {\inc{indian}\\\inc{elephant}};

    
        
    \end{tikzpicture}
    
    
    
